Revenue Maximization with an Uncertainty-Averse Buyer

Most work in mechanism design assumes that buyers are risk neutral; some considers risk aversion arising due to a non-linear utility for money. Yet behavioral studies have established that real agents exhibit risk attitudes which cannot be captured by any expected utility model. We initiate the study of revenue-optimal mechanisms under buyer behavioral models beyond expected utility theory. We adopt a model from prospect theory which arose to explain these discrepancies and incorporates agents under-weighting uncertain outcomes. In our model, an event occurring with probability $x < 1$ is worth strictly less to the agent than $x$ times the value of the event when it occurs with certainty. In contrast to the risk-neutral setting, the optimal mechanism may be randomized and appears challenging to find, even for a single buyer and a single item for sale. Nevertheless, we give a characterization of the optimal mechanism which enables positive approximation results. In particular, we show that under a reasonable bounded-risk-aversion assumption, posted pricing obtains a constant approximation. Notably, this result is "risk-robust" in that it does not depend on the details of the buyer's risk attitude. Finally, we examine a dynamic setting in which the buyer is uncertain about his future value. In contrast to positive results for a risk-neutral buyer, we show that the buyer's risk aversion may prevent the seller from approximating the optimal revenue in a risk-robust manner.

==> figures/RNvsRA_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461535in}{0.083333in}}{\pgfqpoint{2.955132in}{1.996452in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483989in}{0.073333in}}%
\pgfpathlineto{\pgfqpoint{1.501741in}{0.088324in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{0.110785in}}%
\pgfpathlineto{\pgfqpoint{1.554933in}{0.133245in}}%
\pgfpathlineto{\pgfqpoint{1.581530in}{0.155705in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.178165in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.200625in}}%
\pgfpathlineto{\pgfqpoint{1.661318in}{0.223085in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{0.245545in}}%
\pgfpathlineto{\pgfqpoint{1.714511in}{0.268005in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{0.290465in}}%
\pgfpathlineto{\pgfqpoint{1.767703in}{0.312925in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{0.335385in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{0.357846in}}%
\pgfpathlineto{\pgfqpoint{1.847492in}{0.380306in}}%
\pgfpathlineto{\pgfqpoint{1.874088in}{0.402766in}}%
\pgfpathlineto{\pgfqpoint{1.900684in}{0.425226in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{0.447686in}}%
\pgfpathlineto{\pgfqpoint{1.953876in}{0.470146in}}%
\pgfpathlineto{\pgfqpoint{1.980472in}{0.492606in}}%
\pgfpathlineto{\pgfqpoint{2.007069in}{0.515066in}}%
\pgfpathlineto{\pgfqpoint{2.033665in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{2.060261in}{0.559986in}}%
\pgfpathlineto{\pgfqpoint{2.086857in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{2.113453in}{0.604906in}}%
\pgfpathlineto{\pgfqpoint{2.140050in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{2.166646in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{2.193242in}{0.672287in}}%
\pgfpathlineto{\pgfqpoint{2.219838in}{0.694747in}}%
\pgfpathlineto{\pgfqpoint{2.246434in}{0.717207in}}%
\pgfpathlineto{\pgfqpoint{2.273031in}{0.739667in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.762127in}}%
\pgfpathlineto{\pgfqpoint{2.326223in}{0.784587in}}%
\pgfpathlineto{\pgfqpoint{2.352819in}{0.807047in}}%
\pgfpathlineto{\pgfqpoint{2.379415in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{2.406011in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{2.432608in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{2.459204in}{0.896888in}}%
\pgfpathlineto{\pgfqpoint{2.485800in}{0.919348in}}%
\pgfpathlineto{\pgfqpoint{2.512396in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.964268in}}%
\pgfpathlineto{\pgfqpoint{2.565589in}{0.986728in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{2.618781in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{2.645377in}{1.054108in}}%
\pgfpathlineto{\pgfqpoint{2.671973in}{1.076568in}}%
\pgfpathlineto{\pgfqpoint{2.698570in}{1.099028in}}%
\pgfpathlineto{\pgfqpoint{2.725166in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{2.751762in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{2.778358in}{1.166409in}}%
\pgfpathlineto{\pgfqpoint{2.804954in}{1.188869in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.211329in}}%
\pgfpathlineto{\pgfqpoint{2.858147in}{1.233789in}}%
\pgfpathlineto{\pgfqpoint{2.884743in}{1.256249in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{2.937935in}{1.301169in}}%
\pgfpathlineto{\pgfqpoint{2.964531in}{1.323629in}}%
\pgfpathlineto{\pgfqpoint{2.991128in}{1.346089in}}%
\pgfpathlineto{\pgfqpoint{3.017724in}{1.368549in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.391010in}}%
\pgfpathlineto{\pgfqpoint{3.070916in}{1.413470in}}%
\pgfpathlineto{\pgfqpoint{3.097512in}{1.435930in}}%
\pgfpathlineto{\pgfqpoint{3.124109in}{1.458390in}}%
\pgfpathlineto{\pgfqpoint{3.150705in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{3.177301in}{1.503310in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{1.525770in}}%
\pgfpathlineto{\pgfqpoint{3.230493in}{1.548230in}}%
\pgfpathlineto{\pgfqpoint{3.257090in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{3.283686in}{1.593150in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{1.615610in}}%
\pgfpathlineto{\pgfqpoint{3.336878in}{1.638071in}}%
\pgfpathlineto{\pgfqpoint{3.363474in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{3.390070in}{1.682991in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{1.705451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.457668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461535in}{0.457668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405979in,y=0.457668in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254938in,y=1.081559in,,bottom,rotate=90.000000]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle u_y(v | X, P)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RNvsRA_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461535in}{0.083333in}}{\pgfqpoint{2.955132in}{1.996452in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483989in}{0.073333in}}%
\pgfpathlineto{\pgfqpoint{1.501741in}{0.088324in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{0.110785in}}%
\pgfpathlineto{\pgfqpoint{1.554933in}{0.133245in}}%
\pgfpathlineto{\pgfqpoint{1.581530in}{0.155705in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.178165in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.200625in}}%
\pgfpathlineto{\pgfqpoint{1.661318in}{0.223085in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{0.245545in}}%
\pgfpathlineto{\pgfqpoint{1.714511in}{0.268005in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{0.290465in}}%
\pgfpathlineto{\pgfqpoint{1.767703in}{0.312925in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{0.335385in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{0.357846in}}%
\pgfpathlineto{\pgfqpoint{1.847492in}{0.380306in}}%
\pgfpathlineto{\pgfqpoint{1.874088in}{0.402766in}}%
\pgfpathlineto{\pgfqpoint{1.900684in}{0.425226in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{0.447686in}}%
\pgfpathlineto{\pgfqpoint{1.953876in}{0.470146in}}%
\pgfpathlineto{\pgfqpoint{1.980472in}{0.492606in}}%
\pgfpathlineto{\pgfqpoint{2.007069in}{0.515066in}}%
\pgfpathlineto{\pgfqpoint{2.033665in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{2.060261in}{0.559986in}}%
\pgfpathlineto{\pgfqpoint{2.086857in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{2.113453in}{0.604906in}}%
\pgfpathlineto{\pgfqpoint{2.140050in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{2.166646in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{2.193242in}{0.672287in}}%
\pgfpathlineto{\pgfqpoint{2.219838in}{0.694747in}}%
\pgfpathlineto{\pgfqpoint{2.246434in}{0.717207in}}%
\pgfpathlineto{\pgfqpoint{2.273031in}{0.739667in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.762127in}}%
\pgfpathlineto{\pgfqpoint{2.326223in}{0.784587in}}%
\pgfpathlineto{\pgfqpoint{2.352819in}{0.807047in}}%
\pgfpathlineto{\pgfqpoint{2.379415in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{2.406011in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{2.432608in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{2.459204in}{0.896888in}}%
\pgfpathlineto{\pgfqpoint{2.485800in}{0.919348in}}%
\pgfpathlineto{\pgfqpoint{2.512396in}{0.941808in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.964268in}}%
\pgfpathlineto{\pgfqpoint{2.565589in}{0.986728in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{2.618781in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{2.645377in}{1.054108in}}%
\pgfpathlineto{\pgfqpoint{2.671973in}{1.076568in}}%
\pgfpathlineto{\pgfqpoint{2.698570in}{1.099028in}}%
\pgfpathlineto{\pgfqpoint{2.725166in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{2.751762in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{2.778358in}{1.166409in}}%
\pgfpathlineto{\pgfqpoint{2.804954in}{1.188869in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.211329in}}%
\pgfpathlineto{\pgfqpoint{2.858147in}{1.233789in}}%
\pgfpathlineto{\pgfqpoint{2.884743in}{1.256249in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{2.937935in}{1.301169in}}%
\pgfpathlineto{\pgfqpoint{2.964531in}{1.323629in}}%
\pgfpathlineto{\pgfqpoint{2.991128in}{1.346089in}}%
\pgfpathlineto{\pgfqpoint{3.017724in}{1.368549in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{1.391010in}}%
\pgfpathlineto{\pgfqpoint{3.070916in}{1.413470in}}%
\pgfpathlineto{\pgfqpoint{3.097512in}{1.435930in}}%
\pgfpathlineto{\pgfqpoint{3.124109in}{1.458390in}}%
\pgfpathlineto{\pgfqpoint{3.150705in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{3.177301in}{1.503310in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{1.525770in}}%
\pgfpathlineto{\pgfqpoint{3.230493in}{1.548230in}}%
\pgfpathlineto{\pgfqpoint{3.257090in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{3.283686in}{1.593150in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{1.615610in}}%
\pgfpathlineto{\pgfqpoint{3.336878in}{1.638071in}}%
\pgfpathlineto{\pgfqpoint{3.363474in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{3.390070in}{1.682991in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{1.705451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461535in}{0.083333in}}{\pgfqpoint{2.955132in}{1.996452in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.580392,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962894in}{0.073333in}}%
\pgfpathlineto{\pgfqpoint{0.969817in}{0.077718in}}%
\pgfpathlineto{\pgfqpoint{0.996413in}{0.094563in}}%
\pgfpathlineto{\pgfqpoint{1.023010in}{0.111408in}}%
\pgfpathlineto{\pgfqpoint{1.049606in}{0.128254in}}%
\pgfpathlineto{\pgfqpoint{1.076202in}{0.145099in}}%
\pgfpathlineto{\pgfqpoint{1.102798in}{0.161944in}}%
\pgfpathlineto{\pgfqpoint{1.129394in}{0.178789in}}%
\pgfpathlineto{\pgfqpoint{1.155991in}{0.195634in}}%
\pgfpathlineto{\pgfqpoint{1.182587in}{0.212479in}}%
\pgfpathlineto{\pgfqpoint{1.209183in}{0.229324in}}%
\pgfpathlineto{\pgfqpoint{1.235779in}{0.246169in}}%
\pgfpathlineto{\pgfqpoint{1.262375in}{0.263014in}}%
\pgfpathlineto{\pgfqpoint{1.288972in}{0.279859in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{0.296704in}}%
\pgfpathlineto{\pgfqpoint{1.342164in}{0.313549in}}%
\pgfpathlineto{\pgfqpoint{1.368760in}{0.330394in}}%
\pgfpathlineto{\pgfqpoint{1.395356in}{0.347239in}}%
\pgfpathlineto{\pgfqpoint{1.421953in}{0.364084in}}%
\pgfpathlineto{\pgfqpoint{1.448549in}{0.380930in}}%
\pgfpathlineto{\pgfqpoint{1.475145in}{0.397775in}}%
\pgfpathlineto{\pgfqpoint{1.501741in}{0.414620in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{0.431465in}}%
\pgfpathlineto{\pgfqpoint{1.554933in}{0.448310in}}%
\pgfpathlineto{\pgfqpoint{1.581530in}{0.460164in}}%
\pgfpathlineto{\pgfqpoint{1.608126in}{0.465779in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{0.471394in}}%
\pgfpathlineto{\pgfqpoint{1.661318in}{0.477009in}}%
\pgfpathlineto{\pgfqpoint{1.687914in}{0.482624in}}%
\pgfpathlineto{\pgfqpoint{1.714511in}{0.488239in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{0.493854in}}%
\pgfpathlineto{\pgfqpoint{1.767703in}{0.499469in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{0.505084in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{1.847492in}{0.516314in}}%
\pgfpathlineto{\pgfqpoint{1.874088in}{0.521929in}}%
\pgfpathlineto{\pgfqpoint{1.900684in}{0.527544in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{0.533159in}}%
\pgfpathlineto{\pgfqpoint{1.953876in}{0.538774in}}%
\pgfpathlineto{\pgfqpoint{1.980472in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{2.007069in}{0.550004in}}%
\pgfpathlineto{\pgfqpoint{2.033665in}{0.555619in}}%
\pgfpathlineto{\pgfqpoint{2.060261in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{2.086857in}{0.566849in}}%
\pgfpathlineto{\pgfqpoint{2.113453in}{0.572464in}}%
\pgfpathlineto{\pgfqpoint{2.140050in}{0.578079in}}%
\pgfpathlineto{\pgfqpoint{2.166646in}{0.583694in}}%
\pgfpathlineto{\pgfqpoint{2.193242in}{0.589309in}}%
\pgfpathlineto{\pgfqpoint{2.219838in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.246434in}{0.600539in}}%
\pgfpathlineto{\pgfqpoint{2.273031in}{0.606154in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.611769in}}%
\pgfpathlineto{\pgfqpoint{2.326223in}{0.617384in}}%
\pgfpathlineto{\pgfqpoint{2.352819in}{0.622999in}}%
\pgfpathlineto{\pgfqpoint{2.379415in}{0.628614in}}%
\pgfpathlineto{\pgfqpoint{2.406011in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{2.432608in}{0.639844in}}%
\pgfpathlineto{\pgfqpoint{2.459204in}{0.645459in}}%
\pgfpathlineto{\pgfqpoint{2.485800in}{0.651074in}}%
\pgfpathlineto{\pgfqpoint{2.512396in}{0.656689in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{0.662304in}}%
\pgfpathlineto{\pgfqpoint{2.565589in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{0.673535in}}%
\pgfpathlineto{\pgfqpoint{2.618781in}{0.679150in}}%
\pgfpathlineto{\pgfqpoint{2.645377in}{0.684765in}}%
\pgfpathlineto{\pgfqpoint{2.671973in}{0.690380in}}%
\pgfpathlineto{\pgfqpoint{2.698570in}{0.695995in}}%
\pgfpathlineto{\pgfqpoint{2.725166in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{2.751762in}{0.707225in}}%
\pgfpathlineto{\pgfqpoint{2.778358in}{0.712840in}}%
\pgfpathlineto{\pgfqpoint{2.804954in}{0.718455in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{0.724070in}}%
\pgfpathlineto{\pgfqpoint{2.858147in}{0.729685in}}%
\pgfpathlineto{\pgfqpoint{2.884743in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{2.911339in}{0.740915in}}%
\pgfpathlineto{\pgfqpoint{2.937935in}{0.746530in}}%
\pgfpathlineto{\pgfqpoint{2.964531in}{0.752145in}}%
\pgfpathlineto{\pgfqpoint{2.991128in}{0.757760in}}%
\pgfpathlineto{\pgfqpoint{3.017724in}{0.763375in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{0.768990in}}%
\pgfpathlineto{\pgfqpoint{3.070916in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{3.097512in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{3.124109in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{3.150705in}{0.791450in}}%
\pgfpathlineto{\pgfqpoint{3.177301in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{3.203897in}{0.802680in}}%
\pgfpathlineto{\pgfqpoint{3.230493in}{0.808295in}}%
\pgfpathlineto{\pgfqpoint{3.257090in}{0.813910in}}%
\pgfpathlineto{\pgfqpoint{3.283686in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{3.310282in}{0.825140in}}%
\pgfpathlineto{\pgfqpoint{3.336878in}{0.830755in}}%
\pgfpathlineto{\pgfqpoint{3.363474in}{0.836370in}}%
\pgfpathlineto{\pgfqpoint{3.390070in}{0.841985in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.847600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.457668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461535in}{0.457668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405979in,y=0.457668in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254938in,y=1.081559in,,bottom,rotate=90.000000]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle u_y(v | X, P)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/beta_bounded.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.310000in}{2.310000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.310000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.310000in}{2.310000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.310000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346175in}{0.386274in}}%
\pgfpathlineto{\pgfqpoint{2.205556in}{0.386274in}}%
\pgfpathlineto{\pgfqpoint{2.205556in}{2.205556in}}%
\pgfpathlineto{\pgfqpoint{0.346175in}{2.205556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346175in}{0.386274in}}{\pgfqpoint{1.859380in}{1.819281in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.482353,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557590in}{1.204032in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{1.204032in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{1.204032in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{1.204032in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{0.468969in}}%
\pgfpathlineto{\pgfqpoint{1.557590in}{0.468969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430692in}{0.468969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.430692in,y=0.371747in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121038in}{0.468969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.121038in,y=0.371747in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.275865in,y=0.192858in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430692in}{0.468969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264026in,y=0.420774in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430692in}{2.122861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264026in,y=2.074667in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.208470in,y=1.295915in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346175in}{0.386274in}}{\pgfqpoint{1.859380in}{1.819281in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430692in}{0.468969in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{2.122861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346175in}{0.386274in}}{\pgfqpoint{1.859380in}{1.819281in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.482353,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430692in}{0.468969in}}%
\pgfpathlineto{\pgfqpoint{0.447596in}{0.469134in}}%
\pgfpathlineto{\pgfqpoint{0.464499in}{0.469630in}}%
\pgfpathlineto{\pgfqpoint{0.481403in}{0.470457in}}%
\pgfpathlineto{\pgfqpoint{0.498306in}{0.471615in}}%
\pgfpathlineto{\pgfqpoint{0.515210in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{0.532113in}{0.474923in}}%
\pgfpathlineto{\pgfqpoint{0.549017in}{0.477073in}}%
\pgfpathlineto{\pgfqpoint{0.565920in}{0.479554in}}%
\pgfpathlineto{\pgfqpoint{0.582824in}{0.482365in}}%
\pgfpathlineto{\pgfqpoint{0.599727in}{0.485508in}}%
\pgfpathlineto{\pgfqpoint{0.616630in}{0.488981in}}%
\pgfpathlineto{\pgfqpoint{0.633534in}{0.492785in}}%
\pgfpathlineto{\pgfqpoint{0.650437in}{0.496920in}}%
\pgfpathlineto{\pgfqpoint{0.667341in}{0.501385in}}%
\pgfpathlineto{\pgfqpoint{0.684244in}{0.506181in}}%
\pgfpathlineto{\pgfqpoint{0.701148in}{0.511308in}}%
\pgfpathlineto{\pgfqpoint{0.718051in}{0.516766in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{0.522555in}}%
\pgfpathlineto{\pgfqpoint{0.751858in}{0.528674in}}%
\pgfpathlineto{\pgfqpoint{0.768762in}{0.535124in}}%
\pgfpathlineto{\pgfqpoint{0.785665in}{0.541905in}}%
\pgfpathlineto{\pgfqpoint{0.802569in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{0.819472in}{0.556460in}}%
\pgfpathlineto{\pgfqpoint{0.836375in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{0.853279in}{0.572337in}}%
\pgfpathlineto{\pgfqpoint{0.870182in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{0.887086in}{0.589538in}}%
\pgfpathlineto{\pgfqpoint{0.903989in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{0.920893in}{0.608061in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{0.617819in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{0.627908in}}%
\pgfpathlineto{\pgfqpoint{0.971603in}{0.638327in}}%
\pgfpathlineto{\pgfqpoint{0.988507in}{0.649078in}}%
\pgfpathlineto{\pgfqpoint{1.005410in}{0.660159in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.671571in}}%
\pgfpathlineto{\pgfqpoint{1.039217in}{0.683313in}}%
\pgfpathlineto{\pgfqpoint{1.056120in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{1.073024in}{0.707791in}}%
\pgfpathlineto{\pgfqpoint{1.089927in}{0.720526in}}%
\pgfpathlineto{\pgfqpoint{1.106831in}{0.733592in}}%
\pgfpathlineto{\pgfqpoint{1.123734in}{0.746988in}}%
\pgfpathlineto{\pgfqpoint{1.140638in}{0.760715in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{1.174445in}{0.789162in}}%
\pgfpathlineto{\pgfqpoint{1.191348in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{1.208252in}{0.818932in}}%
\pgfpathlineto{\pgfqpoint{1.225155in}{0.834314in}}%
\pgfpathlineto{\pgfqpoint{1.242058in}{0.850026in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{0.866068in}}%
\pgfpathlineto{\pgfqpoint{1.275865in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{1.292769in}{0.899146in}}%
\pgfpathlineto{\pgfqpoint{1.309672in}{0.916181in}}%
\pgfpathlineto{\pgfqpoint{1.326576in}{0.933547in}}%
\pgfpathlineto{\pgfqpoint{1.343479in}{0.951244in}}%
\pgfpathlineto{\pgfqpoint{1.360383in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{1.377286in}{0.987629in}}%
\pgfpathlineto{\pgfqpoint{1.394190in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{1.411093in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{1.427996in}{1.044689in}}%
\pgfpathlineto{\pgfqpoint{1.444900in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.461803in}{1.084382in}}%
\pgfpathlineto{\pgfqpoint{1.478707in}{1.104725in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.125399in}}%
\pgfpathlineto{\pgfqpoint{1.512514in}{1.146403in}}%
\pgfpathlineto{\pgfqpoint{1.529417in}{1.167738in}}%
\pgfpathlineto{\pgfqpoint{1.546321in}{1.189404in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{1.211401in}}%
\pgfpathlineto{\pgfqpoint{1.580128in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{1.597031in}{1.256387in}}%
\pgfpathlineto{\pgfqpoint{1.613935in}{1.279376in}}%
\pgfpathlineto{\pgfqpoint{1.630838in}{1.302696in}}%
\pgfpathlineto{\pgfqpoint{1.647741in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{1.350328in}}%
\pgfpathlineto{\pgfqpoint{1.681548in}{1.374640in}}%
\pgfpathlineto{\pgfqpoint{1.698452in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{1.715355in}{1.424257in}}%
\pgfpathlineto{\pgfqpoint{1.732259in}{1.449561in}}%
\pgfpathlineto{\pgfqpoint{1.749162in}{1.475197in}}%
\pgfpathlineto{\pgfqpoint{1.766066in}{1.501163in}}%
\pgfpathlineto{\pgfqpoint{1.782969in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{1.799873in}{1.554087in}}%
\pgfpathlineto{\pgfqpoint{1.816776in}{1.581046in}}%
\pgfpathlineto{\pgfqpoint{1.833679in}{1.608335in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{1.635955in}}%
\pgfpathlineto{\pgfqpoint{1.867486in}{1.663906in}}%
\pgfpathlineto{\pgfqpoint{1.884390in}{1.692187in}}%
\pgfpathlineto{\pgfqpoint{1.901293in}{1.720800in}}%
\pgfpathlineto{\pgfqpoint{1.918197in}{1.749743in}}%
\pgfpathlineto{\pgfqpoint{1.935100in}{1.779017in}}%
\pgfpathlineto{\pgfqpoint{1.952004in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{1.838557in}}%
\pgfpathlineto{\pgfqpoint{1.985811in}{1.868823in}}%
\pgfpathlineto{\pgfqpoint{2.002714in}{1.899420in}}%
\pgfpathlineto{\pgfqpoint{2.019618in}{1.930348in}}%
\pgfpathlineto{\pgfqpoint{2.036521in}{1.961606in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{1.993196in}}%
\pgfpathlineto{\pgfqpoint{2.070328in}{2.025116in}}%
\pgfpathlineto{\pgfqpoint{2.087231in}{2.057367in}}%
\pgfpathlineto{\pgfqpoint{2.104135in}{2.089948in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{2.122861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430692in}{0.468969in}}%
\pgfpathlineto{\pgfqpoint{0.430692in}{2.122861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121038in}{0.468969in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{2.122861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430692in}{0.468969in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{0.468969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430692in}{2.122861in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{2.122861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.839314in,y=0.836500in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bin_lot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295422in}{0.104444in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{0.104444in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.645556in}}%
\pgfpathlineto{\pgfqpoint{0.295422in}{1.645556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140913in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.140913in,y=0.777778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.240549in,y=0.797944in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436337in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.269670in,y=0.826806in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214114in,y=0.875000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_y(v, (x, p))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.295422in}{0.104444in}}{\pgfqpoint{3.100134in}{1.541111in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436337in}{0.174495in}}%
\pgfpathlineto{\pgfqpoint{1.140913in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{3.254640in}{1.575505in}}%
\pgfpathlineto{\pgfqpoint{3.254640in}{1.575505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436337in}{0.174495in}}%
\pgfpathlineto{\pgfqpoint{0.436337in}{1.575505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395556in}{0.104444in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.645556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436337in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{3.254640in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295422in}{1.645556in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.645556in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/concaveUtil.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461535in}{0.083333in}}{\pgfqpoint{2.955132in}{1.996452in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.682269in}}%
\pgfpathlineto{\pgfqpoint{0.491384in}{0.694369in}}%
\pgfpathlineto{\pgfqpoint{0.521234in}{0.706468in}}%
\pgfpathlineto{\pgfqpoint{0.551084in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{0.580934in}{0.730668in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.742768in}}%
\pgfpathlineto{\pgfqpoint{0.640633in}{0.754867in}}%
\pgfpathlineto{\pgfqpoint{0.670483in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{0.700333in}{0.779067in}}%
\pgfpathlineto{\pgfqpoint{0.730183in}{0.791166in}}%
\pgfpathlineto{\pgfqpoint{0.760033in}{0.803266in}}%
\pgfpathlineto{\pgfqpoint{0.789883in}{0.815366in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{0.827466in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.839565in}}%
\pgfpathlineto{\pgfqpoint{0.879432in}{0.851665in}}%
\pgfpathlineto{\pgfqpoint{0.909282in}{0.863765in}}%
\pgfpathlineto{\pgfqpoint{0.939132in}{0.875864in}}%
\pgfpathlineto{\pgfqpoint{0.968982in}{0.887964in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{0.900064in}}%
\pgfpathlineto{\pgfqpoint{1.028681in}{0.912164in}}%
\pgfpathlineto{\pgfqpoint{1.058531in}{0.924263in}}%
\pgfpathlineto{\pgfqpoint{1.088381in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{1.118231in}{0.948463in}}%
\pgfpathlineto{\pgfqpoint{1.148080in}{0.960562in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{1.297330in}{1.021061in}}%
\pgfpathlineto{\pgfqpoint{1.327179in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{1.357029in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{1.069460in}}%
\pgfpathlineto{\pgfqpoint{1.446579in}{1.081559in}}%
\pgfpathlineto{\pgfqpoint{1.476428in}{1.093659in}}%
\pgfpathlineto{\pgfqpoint{1.506278in}{1.105759in}}%
\pgfpathlineto{\pgfqpoint{1.536128in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{1.595828in}{1.142058in}}%
\pgfpathlineto{\pgfqpoint{1.625678in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{1.685377in}{1.178357in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.190457in}}%
\pgfpathlineto{\pgfqpoint{1.745077in}{1.202557in}}%
\pgfpathlineto{\pgfqpoint{1.774927in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{1.804776in}{1.226756in}}%
\pgfpathlineto{\pgfqpoint{1.834626in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{1.894326in}{1.263055in}}%
\pgfpathlineto{\pgfqpoint{1.924176in}{1.275155in}}%
\pgfpathlineto{\pgfqpoint{1.954026in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{1.983875in}{1.299354in}}%
\pgfpathlineto{\pgfqpoint{2.013725in}{1.311454in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{1.323554in}}%
\pgfpathlineto{\pgfqpoint{2.073425in}{1.335653in}}%
\pgfpathlineto{\pgfqpoint{2.103275in}{1.347753in}}%
\pgfpathlineto{\pgfqpoint{2.133124in}{1.359853in}}%
\pgfpathlineto{\pgfqpoint{2.162974in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{2.192824in}{1.384052in}}%
\pgfpathlineto{\pgfqpoint{2.222674in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{2.252524in}{1.408252in}}%
\pgfpathlineto{\pgfqpoint{2.282374in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{1.432451in}}%
\pgfpathlineto{\pgfqpoint{2.342073in}{1.444551in}}%
\pgfpathlineto{\pgfqpoint{2.371923in}{1.456651in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{2.431623in}{1.480850in}}%
\pgfpathlineto{\pgfqpoint{2.461472in}{1.492950in}}%
\pgfpathlineto{\pgfqpoint{2.491322in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{2.551022in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{2.610722in}{1.553448in}}%
\pgfpathlineto{\pgfqpoint{2.640571in}{1.565548in}}%
\pgfpathlineto{\pgfqpoint{2.670421in}{1.577648in}}%
\pgfpathlineto{\pgfqpoint{2.700271in}{1.589747in}}%
\pgfpathlineto{\pgfqpoint{2.730121in}{1.601847in}}%
\pgfpathlineto{\pgfqpoint{2.759971in}{1.613947in}}%
\pgfpathlineto{\pgfqpoint{2.789820in}{1.626046in}}%
\pgfpathlineto{\pgfqpoint{2.819670in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{1.650246in}}%
\pgfpathlineto{\pgfqpoint{2.879370in}{1.662346in}}%
\pgfpathlineto{\pgfqpoint{2.909220in}{1.674445in}}%
\pgfpathlineto{\pgfqpoint{2.939070in}{1.686545in}}%
\pgfpathlineto{\pgfqpoint{2.968919in}{1.698645in}}%
\pgfpathlineto{\pgfqpoint{2.998769in}{1.710744in}}%
\pgfpathlineto{\pgfqpoint{3.028619in}{1.722844in}}%
\pgfpathlineto{\pgfqpoint{3.058469in}{1.734944in}}%
\pgfpathlineto{\pgfqpoint{3.088319in}{1.747044in}}%
\pgfpathlineto{\pgfqpoint{3.118168in}{1.759143in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{1.771243in}}%
\pgfpathlineto{\pgfqpoint{3.177868in}{1.783343in}}%
\pgfpathlineto{\pgfqpoint{3.207718in}{1.795442in}}%
\pgfpathlineto{\pgfqpoint{3.237568in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{3.267418in}{1.819642in}}%
\pgfpathlineto{\pgfqpoint{3.297267in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{3.327117in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{3.356967in}{1.855941in}}%
\pgfpathlineto{\pgfqpoint{3.386817in}{1.868041in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{1.880140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461535in}{0.083333in}}{\pgfqpoint{2.955132in}{1.996452in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.580392,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.549172in}}%
\pgfpathlineto{\pgfqpoint{0.491384in}{0.567138in}}%
\pgfpathlineto{\pgfqpoint{0.521234in}{0.584738in}}%
\pgfpathlineto{\pgfqpoint{0.551084in}{0.601971in}}%
\pgfpathlineto{\pgfqpoint{0.580934in}{0.618837in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{0.640633in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{0.670483in}{0.667236in}}%
\pgfpathlineto{\pgfqpoint{0.700333in}{0.682636in}}%
\pgfpathlineto{\pgfqpoint{0.730183in}{0.697669in}}%
\pgfpathlineto{\pgfqpoint{0.760033in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{0.789883in}{0.726635in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{0.740568in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{0.879432in}{0.767334in}}%
\pgfpathlineto{\pgfqpoint{0.909282in}{0.780167in}}%
\pgfpathlineto{\pgfqpoint{0.939132in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.968982in}{0.804733in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{1.028681in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{1.058531in}{0.838832in}}%
\pgfpathlineto{\pgfqpoint{1.088381in}{0.849465in}}%
\pgfpathlineto{\pgfqpoint{1.118231in}{0.859731in}}%
\pgfpathlineto{\pgfqpoint{1.148080in}{0.869631in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{0.897131in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{0.905564in}}%
\pgfpathlineto{\pgfqpoint{1.297330in}{0.913630in}}%
\pgfpathlineto{\pgfqpoint{1.327179in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{1.357029in}{0.928663in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{0.935630in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{1.446579in}{0.948463in}}%
\pgfpathlineto{\pgfqpoint{1.476428in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{1.506278in}{0.960562in}}%
\pgfpathlineto{\pgfqpoint{1.536128in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{1.595828in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{1.625678in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{1.685377in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.002911in}}%
\pgfpathlineto{\pgfqpoint{1.745077in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{1.774927in}{1.015011in}}%
\pgfpathlineto{\pgfqpoint{1.804776in}{1.021061in}}%
\pgfpathlineto{\pgfqpoint{1.834626in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{1.894326in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.924176in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{1.954026in}{1.051310in}}%
\pgfpathlineto{\pgfqpoint{1.983875in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{2.013725in}{1.063410in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{1.069460in}}%
\pgfpathlineto{\pgfqpoint{2.073425in}{1.075510in}}%
\pgfpathlineto{\pgfqpoint{2.103275in}{1.081559in}}%
\pgfpathlineto{\pgfqpoint{2.133124in}{1.087609in}}%
\pgfpathlineto{\pgfqpoint{2.162974in}{1.093659in}}%
\pgfpathlineto{\pgfqpoint{2.192824in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{2.222674in}{1.105759in}}%
\pgfpathlineto{\pgfqpoint{2.252524in}{1.111809in}}%
\pgfpathlineto{\pgfqpoint{2.282374in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{1.123908in}}%
\pgfpathlineto{\pgfqpoint{2.342073in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{2.371923in}{1.136008in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{1.142058in}}%
\pgfpathlineto{\pgfqpoint{2.431623in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{2.461472in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{2.491322in}{1.160208in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{2.551022in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{1.178357in}}%
\pgfpathlineto{\pgfqpoint{2.610722in}{1.184407in}}%
\pgfpathlineto{\pgfqpoint{2.640571in}{1.190457in}}%
\pgfpathlineto{\pgfqpoint{2.670421in}{1.196507in}}%
\pgfpathlineto{\pgfqpoint{2.700271in}{1.202557in}}%
\pgfpathlineto{\pgfqpoint{2.730121in}{1.208606in}}%
\pgfpathlineto{\pgfqpoint{2.759971in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{2.789820in}{1.220706in}}%
\pgfpathlineto{\pgfqpoint{2.819670in}{1.226756in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{1.232806in}}%
\pgfpathlineto{\pgfqpoint{2.879370in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{2.909220in}{1.244906in}}%
\pgfpathlineto{\pgfqpoint{2.939070in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{2.968919in}{1.257005in}}%
\pgfpathlineto{\pgfqpoint{2.998769in}{1.263055in}}%
\pgfpathlineto{\pgfqpoint{3.028619in}{1.269105in}}%
\pgfpathlineto{\pgfqpoint{3.058469in}{1.275155in}}%
\pgfpathlineto{\pgfqpoint{3.088319in}{1.281205in}}%
\pgfpathlineto{\pgfqpoint{3.118168in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{1.293304in}}%
\pgfpathlineto{\pgfqpoint{3.177868in}{1.299354in}}%
\pgfpathlineto{\pgfqpoint{3.207718in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{3.237568in}{1.311454in}}%
\pgfpathlineto{\pgfqpoint{3.267418in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{3.297267in}{1.323554in}}%
\pgfpathlineto{\pgfqpoint{3.327117in}{1.329604in}}%
\pgfpathlineto{\pgfqpoint{3.356967in}{1.335653in}}%
\pgfpathlineto{\pgfqpoint{3.386817in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{1.347753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461535in}{0.083333in}}{\pgfqpoint{2.955132in}{1.996452in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.784314,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.457668in}}%
\pgfpathlineto{\pgfqpoint{0.491384in}{0.478702in}}%
\pgfpathlineto{\pgfqpoint{0.521234in}{0.499445in}}%
\pgfpathlineto{\pgfqpoint{0.551084in}{0.519879in}}%
\pgfpathlineto{\pgfqpoint{0.580934in}{0.539988in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.559756in}}%
\pgfpathlineto{\pgfqpoint{0.640633in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{0.670483in}{0.598200in}}%
\pgfpathlineto{\pgfqpoint{0.700333in}{0.616842in}}%
\pgfpathlineto{\pgfqpoint{0.730183in}{0.635076in}}%
\pgfpathlineto{\pgfqpoint{0.760033in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{0.789883in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{0.687163in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.703597in}}%
\pgfpathlineto{\pgfqpoint{0.879432in}{0.719540in}}%
\pgfpathlineto{\pgfqpoint{0.909282in}{0.734974in}}%
\pgfpathlineto{\pgfqpoint{0.939132in}{0.749883in}}%
\pgfpathlineto{\pgfqpoint{0.968982in}{0.764251in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{0.778060in}}%
\pgfpathlineto{\pgfqpoint{1.028681in}{0.791295in}}%
\pgfpathlineto{\pgfqpoint{1.058531in}{0.803938in}}%
\pgfpathlineto{\pgfqpoint{1.088381in}{0.815972in}}%
\pgfpathlineto{\pgfqpoint{1.118231in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{1.148080in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{0.857693in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{0.866436in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{0.874471in}}%
\pgfpathlineto{\pgfqpoint{1.297330in}{0.881780in}}%
\pgfpathlineto{\pgfqpoint{1.327179in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{1.357029in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{0.899192in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{0.903435in}}%
\pgfpathlineto{\pgfqpoint{1.446579in}{0.906870in}}%
\pgfpathlineto{\pgfqpoint{1.476428in}{0.909895in}}%
\pgfpathlineto{\pgfqpoint{1.506278in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{1.536128in}{0.915945in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.918970in}}%
\pgfpathlineto{\pgfqpoint{1.595828in}{0.921995in}}%
\pgfpathlineto{\pgfqpoint{1.625678in}{0.925019in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{1.685377in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{1.745077in}{0.937119in}}%
\pgfpathlineto{\pgfqpoint{1.774927in}{0.940144in}}%
\pgfpathlineto{\pgfqpoint{1.804776in}{0.943169in}}%
\pgfpathlineto{\pgfqpoint{1.834626in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{0.949219in}}%
\pgfpathlineto{\pgfqpoint{1.894326in}{0.952244in}}%
\pgfpathlineto{\pgfqpoint{1.924176in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{1.954026in}{0.958294in}}%
\pgfpathlineto{\pgfqpoint{1.983875in}{0.961319in}}%
\pgfpathlineto{\pgfqpoint{2.013725in}{0.964344in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{0.967368in}}%
\pgfpathlineto{\pgfqpoint{2.073425in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{2.103275in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{2.133124in}{0.976443in}}%
\pgfpathlineto{\pgfqpoint{2.162974in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{2.192824in}{0.982493in}}%
\pgfpathlineto{\pgfqpoint{2.222674in}{0.985518in}}%
\pgfpathlineto{\pgfqpoint{2.252524in}{0.988543in}}%
\pgfpathlineto{\pgfqpoint{2.282374in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{0.994593in}}%
\pgfpathlineto{\pgfqpoint{2.342073in}{0.997618in}}%
\pgfpathlineto{\pgfqpoint{2.371923in}{1.000643in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{1.003668in}}%
\pgfpathlineto{\pgfqpoint{2.431623in}{1.006693in}}%
\pgfpathlineto{\pgfqpoint{2.461472in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{2.491322in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{2.551022in}{1.018792in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{2.610722in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{2.640571in}{1.027867in}}%
\pgfpathlineto{\pgfqpoint{2.670421in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{2.700271in}{1.033917in}}%
\pgfpathlineto{\pgfqpoint{2.730121in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{2.759971in}{1.039967in}}%
\pgfpathlineto{\pgfqpoint{2.789820in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{2.819670in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{1.049042in}}%
\pgfpathlineto{\pgfqpoint{2.879370in}{1.052066in}}%
\pgfpathlineto{\pgfqpoint{2.909220in}{1.055091in}}%
\pgfpathlineto{\pgfqpoint{2.939070in}{1.058116in}}%
\pgfpathlineto{\pgfqpoint{2.968919in}{1.061141in}}%
\pgfpathlineto{\pgfqpoint{2.998769in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{3.028619in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{3.058469in}{1.070216in}}%
\pgfpathlineto{\pgfqpoint{3.088319in}{1.073241in}}%
\pgfpathlineto{\pgfqpoint{3.118168in}{1.076266in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{3.177868in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{3.207718in}{1.085341in}}%
\pgfpathlineto{\pgfqpoint{3.237568in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{3.267418in}{1.091390in}}%
\pgfpathlineto{\pgfqpoint{3.297267in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{3.327117in}{1.097440in}}%
\pgfpathlineto{\pgfqpoint{3.356967in}{1.100465in}}%
\pgfpathlineto{\pgfqpoint{3.386817in}{1.103490in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{1.106515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.881914in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.881914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.268910in,y=0.782092in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461535in}{0.881914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405979in,y=0.881914in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254938in,y=1.081559in,,bottom,rotate=90.000000]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle u_y(v | X, P)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cvx_env_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146967in}{0.104444in}}%
\pgfpathlineto{\pgfqpoint{2.695556in}{0.104444in}}%
\pgfpathlineto{\pgfqpoint{2.695556in}{1.626051in}}%
\pgfpathlineto{\pgfqpoint{0.146967in}{1.626051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.568126in,y=0.302253in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214187in,y=0.865248in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_y(v)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.146967in}{0.104444in}}{\pgfqpoint{2.548588in}{1.521606in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408340in}{0.173608in}}%
\pgfpathlineto{\pgfqpoint{0.962733in}{0.424232in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{0.685298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.146967in}{0.104444in}}{\pgfqpoint{2.548588in}{1.521606in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.580392,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881884in}{0.177025in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{0.603323in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.080702in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.080702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.146967in}{0.104444in}}{\pgfqpoint{2.548588in}{1.521606in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.784314,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574874in}{0.179352in}}%
\pgfpathlineto{\pgfqpoint{1.586424in}{0.206503in}}%
\pgfpathlineto{\pgfqpoint{1.597974in}{0.233654in}}%
\pgfpathlineto{\pgfqpoint{1.609524in}{0.260805in}}%
\pgfpathlineto{\pgfqpoint{1.621074in}{0.287955in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{0.315106in}}%
\pgfpathlineto{\pgfqpoint{1.644173in}{0.342257in}}%
\pgfpathlineto{\pgfqpoint{1.655723in}{0.369408in}}%
\pgfpathlineto{\pgfqpoint{1.667273in}{0.384028in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{0.398648in}}%
\pgfpathlineto{\pgfqpoint{1.690373in}{0.413267in}}%
\pgfpathlineto{\pgfqpoint{1.701923in}{0.427887in}}%
\pgfpathlineto{\pgfqpoint{1.713472in}{0.442507in}}%
\pgfpathlineto{\pgfqpoint{1.725022in}{0.457126in}}%
\pgfpathlineto{\pgfqpoint{1.736572in}{0.471746in}}%
\pgfpathlineto{\pgfqpoint{1.748122in}{0.486366in}}%
\pgfpathlineto{\pgfqpoint{1.759672in}{0.500986in}}%
\pgfpathlineto{\pgfqpoint{1.771222in}{0.515605in}}%
\pgfpathlineto{\pgfqpoint{1.782771in}{0.530225in}}%
\pgfpathlineto{\pgfqpoint{1.794321in}{0.544845in}}%
\pgfpathlineto{\pgfqpoint{1.805871in}{0.559464in}}%
\pgfpathlineto{\pgfqpoint{1.817421in}{0.574084in}}%
\pgfpathlineto{\pgfqpoint{1.828971in}{0.588704in}}%
\pgfpathlineto{\pgfqpoint{1.840521in}{0.603323in}}%
\pgfpathlineto{\pgfqpoint{1.852071in}{0.617943in}}%
\pgfpathlineto{\pgfqpoint{1.863620in}{0.632563in}}%
\pgfpathlineto{\pgfqpoint{1.875170in}{0.647183in}}%
\pgfpathlineto{\pgfqpoint{1.886720in}{0.661802in}}%
\pgfpathlineto{\pgfqpoint{1.898270in}{0.676422in}}%
\pgfpathlineto{\pgfqpoint{1.909820in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{1.921370in}{0.705661in}}%
\pgfpathlineto{\pgfqpoint{1.932919in}{0.720281in}}%
\pgfpathlineto{\pgfqpoint{1.944469in}{0.734901in}}%
\pgfpathlineto{\pgfqpoint{1.956019in}{0.749521in}}%
\pgfpathlineto{\pgfqpoint{1.967569in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{1.979119in}{0.778760in}}%
\pgfpathlineto{\pgfqpoint{1.990669in}{0.793380in}}%
\pgfpathlineto{\pgfqpoint{2.002219in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{2.013768in}{0.822619in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.837239in}}%
\pgfpathlineto{\pgfqpoint{2.036868in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{2.048418in}{0.866478in}}%
\pgfpathlineto{\pgfqpoint{2.059968in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{2.071518in}{0.895718in}}%
\pgfpathlineto{\pgfqpoint{2.083067in}{0.910337in}}%
\pgfpathlineto{\pgfqpoint{2.094617in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{2.106167in}{0.939577in}}%
\pgfpathlineto{\pgfqpoint{2.117717in}{0.954197in}}%
\pgfpathlineto{\pgfqpoint{2.129267in}{0.968816in}}%
\pgfpathlineto{\pgfqpoint{2.140817in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{2.152366in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{2.163916in}{1.012675in}}%
\pgfpathlineto{\pgfqpoint{2.175466in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{2.187016in}{1.041915in}}%
\pgfpathlineto{\pgfqpoint{2.198566in}{1.056535in}}%
\pgfpathlineto{\pgfqpoint{2.210116in}{1.071154in}}%
\pgfpathlineto{\pgfqpoint{2.221666in}{1.085774in}}%
\pgfpathlineto{\pgfqpoint{2.233215in}{1.100394in}}%
\pgfpathlineto{\pgfqpoint{2.244765in}{1.115013in}}%
\pgfpathlineto{\pgfqpoint{2.256315in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.267865in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{2.279415in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{2.290965in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{2.302514in}{1.188112in}}%
\pgfpathlineto{\pgfqpoint{2.314064in}{1.202732in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{1.217351in}}%
\pgfpathlineto{\pgfqpoint{2.337164in}{1.231971in}}%
\pgfpathlineto{\pgfqpoint{2.348714in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{2.360264in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{2.371813in}{1.275830in}}%
\pgfpathlineto{\pgfqpoint{2.383363in}{1.290450in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{1.305070in}}%
\pgfpathlineto{\pgfqpoint{2.406463in}{1.319689in}}%
\pgfpathlineto{\pgfqpoint{2.418013in}{1.334309in}}%
\pgfpathlineto{\pgfqpoint{2.429563in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{2.441113in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{2.452662in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{2.475762in}{1.407408in}}%
\pgfpathlineto{\pgfqpoint{2.487312in}{1.422027in}}%
\pgfpathlineto{\pgfqpoint{2.498862in}{1.436647in}}%
\pgfpathlineto{\pgfqpoint{2.510412in}{1.451267in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.465887in}}%
\pgfpathlineto{\pgfqpoint{2.533511in}{1.480506in}}%
\pgfpathlineto{\pgfqpoint{2.545061in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{2.556611in}{1.509746in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.538985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.146967in}{0.104444in}}{\pgfqpoint{2.548588in}{1.521606in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262812in}{0.387310in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{0.387310in}}%
\pgfpathlineto{\pgfqpoint{0.840304in}{0.389920in}}%
\pgfpathlineto{\pgfqpoint{0.955803in}{0.442134in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.488753in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.494243in}}%
\pgfpathlineto{\pgfqpoint{1.417796in}{0.621225in}}%
\pgfpathlineto{\pgfqpoint{2.029938in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{2.041488in}{0.884380in}}%
\pgfpathlineto{\pgfqpoint{2.572781in}{1.556887in}}%
\pgfpathlineto{\pgfqpoint{2.572781in}{1.556887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269742in}{0.173608in}}%
\pgfpathlineto{\pgfqpoint{0.269742in}{1.556887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695556in}{0.104444in}}%
\pgfpathlineto{\pgfqpoint{2.695556in}{1.626051in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262812in}{0.369408in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{0.369408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146967in}{1.626051in}}%
\pgfpathlineto{\pgfqpoint{2.695556in}{1.626051in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cvx_env_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.730495in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146967in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.695556in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.695556in}{1.626051in}}%
\pgfpathlineto{\pgfqpoint{0.146967in}{1.626051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.568126in,y=0.192778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.214187in,y=0.909414in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_y(v)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.146967in}{0.192778in}}{\pgfqpoint{2.548588in}{1.433273in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262812in}{0.277569in}}%
\pgfpathlineto{\pgfqpoint{0.828754in}{0.277569in}}%
\pgfpathlineto{\pgfqpoint{0.840304in}{0.280434in}}%
\pgfpathlineto{\pgfqpoint{0.955803in}{0.337725in}}%
\pgfpathlineto{\pgfqpoint{1.244549in}{0.388879in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{0.394903in}}%
\pgfpathlineto{\pgfqpoint{1.417796in}{0.534236in}}%
\pgfpathlineto{\pgfqpoint{2.029938in}{0.811855in}}%
\pgfpathlineto{\pgfqpoint{2.041488in}{0.822986in}}%
\pgfpathlineto{\pgfqpoint{2.572781in}{1.560902in}}%
\pgfpathlineto{\pgfqpoint{2.572781in}{1.560902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.146967in}{0.192778in}}{\pgfqpoint{2.548588in}{1.433273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.482353,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.269742in}{0.257926in}}%
\pgfpathlineto{\pgfqpoint{0.835684in}{0.257926in}}%
\pgfpathlineto{\pgfqpoint{0.847234in}{0.260791in}}%
\pgfpathlineto{\pgfqpoint{1.251479in}{0.369236in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{0.375260in}}%
\pgfpathlineto{\pgfqpoint{2.036868in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{2.048418in}{0.803343in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{1.541259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269742in}{0.257926in}}%
\pgfpathlineto{\pgfqpoint{0.269742in}{1.560902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695556in}{0.192778in}}%
\pgfpathlineto{\pgfqpoint{2.695556in}{1.626051in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262812in}{0.257926in}}%
\pgfpathlineto{\pgfqpoint{2.579711in}{0.257926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.146967in}{1.626051in}}%
\pgfpathlineto{\pgfqpoint{2.695556in}{1.626051in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ex_3.2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.163119in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.163119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461535in}{0.083333in}}{\pgfqpoint{2.955132in}{1.996452in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.332890in}}%
\pgfpathlineto{\pgfqpoint{0.491384in}{0.363139in}}%
\pgfpathlineto{\pgfqpoint{0.521234in}{0.393388in}}%
\pgfpathlineto{\pgfqpoint{0.551084in}{0.423638in}}%
\pgfpathlineto{\pgfqpoint{0.580934in}{0.453887in}}%
\pgfpathlineto{\pgfqpoint{0.610784in}{0.484136in}}%
\pgfpathlineto{\pgfqpoint{0.640633in}{0.514386in}}%
\pgfpathlineto{\pgfqpoint{0.670483in}{0.544635in}}%
\pgfpathlineto{\pgfqpoint{0.700333in}{0.574884in}}%
\pgfpathlineto{\pgfqpoint{0.730183in}{0.605133in}}%
\pgfpathlineto{\pgfqpoint{0.760033in}{0.634542in}}%
\pgfpathlineto{\pgfqpoint{0.789883in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{0.819732in}{0.695881in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{0.879432in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{0.909282in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{0.939132in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{0.968982in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{0.877377in}}%
\pgfpathlineto{\pgfqpoint{1.028681in}{0.907626in}}%
\pgfpathlineto{\pgfqpoint{1.058531in}{0.935859in}}%
\pgfpathlineto{\pgfqpoint{1.088381in}{0.956025in}}%
\pgfpathlineto{\pgfqpoint{1.118231in}{0.976191in}}%
\pgfpathlineto{\pgfqpoint{1.148080in}{0.996357in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.036690in}}%
\pgfpathlineto{\pgfqpoint{1.237630in}{1.056856in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{1.077022in}}%
\pgfpathlineto{\pgfqpoint{1.297330in}{1.097188in}}%
\pgfpathlineto{\pgfqpoint{1.327179in}{1.117354in}}%
\pgfpathlineto{\pgfqpoint{1.357029in}{1.137521in}}%
\pgfpathlineto{\pgfqpoint{1.386879in}{1.157687in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{1.177853in}}%
\pgfpathlineto{\pgfqpoint{1.446579in}{1.198019in}}%
\pgfpathlineto{\pgfqpoint{1.476428in}{1.218185in}}%
\pgfpathlineto{\pgfqpoint{1.506278in}{1.238352in}}%
\pgfpathlineto{\pgfqpoint{1.536128in}{1.258518in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{1.595828in}{1.298850in}}%
\pgfpathlineto{\pgfqpoint{1.625678in}{1.319016in}}%
\pgfpathlineto{\pgfqpoint{1.655527in}{1.335149in}}%
\pgfpathlineto{\pgfqpoint{1.685377in}{1.345232in}}%
\pgfpathlineto{\pgfqpoint{1.715227in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{1.745077in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{1.774927in}{1.375482in}}%
\pgfpathlineto{\pgfqpoint{1.804776in}{1.385565in}}%
\pgfpathlineto{\pgfqpoint{1.834626in}{1.395648in}}%
\pgfpathlineto{\pgfqpoint{1.864476in}{1.405731in}}%
\pgfpathlineto{\pgfqpoint{1.894326in}{1.415814in}}%
\pgfpathlineto{\pgfqpoint{1.924176in}{1.425897in}}%
\pgfpathlineto{\pgfqpoint{1.954026in}{1.435980in}}%
\pgfpathlineto{\pgfqpoint{1.983875in}{1.446063in}}%
\pgfpathlineto{\pgfqpoint{2.013725in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{1.466229in}}%
\pgfpathlineto{\pgfqpoint{2.073425in}{1.476313in}}%
\pgfpathlineto{\pgfqpoint{2.103275in}{1.486396in}}%
\pgfpathlineto{\pgfqpoint{2.133124in}{1.496479in}}%
\pgfpathlineto{\pgfqpoint{2.162974in}{1.506562in}}%
\pgfpathlineto{\pgfqpoint{2.192824in}{1.516645in}}%
\pgfpathlineto{\pgfqpoint{2.222674in}{1.526728in}}%
\pgfpathlineto{\pgfqpoint{2.252524in}{1.536811in}}%
\pgfpathlineto{\pgfqpoint{2.282374in}{1.546894in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{1.556977in}}%
\pgfpathlineto{\pgfqpoint{2.342073in}{1.567060in}}%
\pgfpathlineto{\pgfqpoint{2.371923in}{1.577143in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{1.587227in}}%
\pgfpathlineto{\pgfqpoint{2.431623in}{1.597310in}}%
\pgfpathlineto{\pgfqpoint{2.461472in}{1.607393in}}%
\pgfpathlineto{\pgfqpoint{2.491322in}{1.617476in}}%
\pgfpathlineto{\pgfqpoint{2.521172in}{1.627559in}}%
\pgfpathlineto{\pgfqpoint{2.551022in}{1.637642in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{1.647725in}}%
\pgfpathlineto{\pgfqpoint{2.610722in}{1.657808in}}%
\pgfpathlineto{\pgfqpoint{2.640571in}{1.667891in}}%
\pgfpathlineto{\pgfqpoint{2.670421in}{1.677974in}}%
\pgfpathlineto{\pgfqpoint{2.700271in}{1.688057in}}%
\pgfpathlineto{\pgfqpoint{2.730121in}{1.698141in}}%
\pgfpathlineto{\pgfqpoint{2.759971in}{1.708224in}}%
\pgfpathlineto{\pgfqpoint{2.789820in}{1.718307in}}%
\pgfpathlineto{\pgfqpoint{2.819670in}{1.728894in}}%
\pgfpathlineto{\pgfqpoint{2.849520in}{1.738473in}}%
\pgfpathlineto{\pgfqpoint{2.879370in}{1.748556in}}%
\pgfpathlineto{\pgfqpoint{2.909220in}{1.758639in}}%
\pgfpathlineto{\pgfqpoint{2.939070in}{1.768722in}}%
\pgfpathlineto{\pgfqpoint{2.968919in}{1.778805in}}%
\pgfpathlineto{\pgfqpoint{2.998769in}{1.788888in}}%
\pgfpathlineto{\pgfqpoint{3.028619in}{1.798972in}}%
\pgfpathlineto{\pgfqpoint{3.058469in}{1.809055in}}%
\pgfpathlineto{\pgfqpoint{3.088319in}{1.819138in}}%
\pgfpathlineto{\pgfqpoint{3.118168in}{1.829221in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{1.839304in}}%
\pgfpathlineto{\pgfqpoint{3.177868in}{1.849387in}}%
\pgfpathlineto{\pgfqpoint{3.207718in}{1.859470in}}%
\pgfpathlineto{\pgfqpoint{3.237568in}{1.869553in}}%
\pgfpathlineto{\pgfqpoint{3.267418in}{1.879636in}}%
\pgfpathlineto{\pgfqpoint{3.297267in}{1.889719in}}%
\pgfpathlineto{\pgfqpoint{3.327117in}{1.899802in}}%
\pgfpathlineto{\pgfqpoint{3.356967in}{1.909886in}}%
\pgfpathlineto{\pgfqpoint{3.386817in}{1.919969in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{1.930052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{2.079786in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{2.079786in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461535in}{1.281205in}}%
\pgfpathlineto{\pgfqpoint{3.416667in}{1.281205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.268910in,y=1.181382in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461535in}{1.281205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.405979in,y=1.281205in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.254938in,y=1.081559in,,bottom,rotate=90.000000]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle u_y(v | X, P)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.122005in,y=0.792937in,left,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (1, -7/16)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.574143in,y=1.400560in,right,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle (2, 1/16)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/expectedVsWeighted_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{1.946807in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.946807in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.946807in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306648in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{3.045556in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{3.045556in}{1.842363in}}%
\pgfpathlineto{\pgfqpoint{0.306648in}{1.842363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306648in}{0.403361in}}{\pgfqpoint{2.738907in}{1.439002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676102in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{1.692701in}{1.136777in}}%
\pgfpathlineto{\pgfqpoint{1.701001in}{1.143732in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{1.717601in}{1.157629in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{1.734200in}{1.171501in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{1.185338in}}%
\pgfpathlineto{\pgfqpoint{1.759099in}{1.192241in}}%
\pgfpathlineto{\pgfqpoint{1.767399in}{1.199132in}}%
\pgfpathlineto{\pgfqpoint{1.775699in}{1.206009in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.212872in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{1.219718in}}%
\pgfpathlineto{\pgfqpoint{1.800598in}{1.226548in}}%
\pgfpathlineto{\pgfqpoint{1.808897in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{1.817197in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.246923in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{1.253673in}}%
\pgfpathlineto{\pgfqpoint{1.842096in}{1.260400in}}%
\pgfpathlineto{\pgfqpoint{1.850396in}{1.267104in}}%
\pgfpathlineto{\pgfqpoint{1.858696in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{1.875295in}{1.287059in}}%
\pgfpathlineto{\pgfqpoint{1.883595in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{1.891895in}{1.300224in}}%
\pgfpathlineto{\pgfqpoint{1.900194in}{1.306761in}}%
\pgfpathlineto{\pgfqpoint{1.908494in}{1.313268in}}%
\pgfpathlineto{\pgfqpoint{1.916794in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{1.925093in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{1.933393in}{1.332588in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{1.338959in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{1.351592in}}%
\pgfpathlineto{\pgfqpoint{1.966592in}{1.357852in}}%
\pgfpathlineto{\pgfqpoint{1.974892in}{1.364073in}}%
\pgfpathlineto{\pgfqpoint{1.983192in}{1.370254in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{1.999791in}{1.382495in}}%
\pgfpathlineto{\pgfqpoint{2.008091in}{1.388552in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.400537in}}%
\pgfpathlineto{\pgfqpoint{2.032990in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{2.041290in}{1.412345in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{1.418180in}}%
\pgfpathlineto{\pgfqpoint{2.057889in}{1.423969in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.429711in}}%
\pgfpathlineto{\pgfqpoint{2.074488in}{1.435405in}}%
\pgfpathlineto{\pgfqpoint{2.082788in}{1.441050in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{1.446647in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{2.107687in}{1.457691in}}%
\pgfpathlineto{\pgfqpoint{2.115987in}{1.463137in}}%
\pgfpathlineto{\pgfqpoint{2.124287in}{1.468533in}}%
\pgfpathlineto{\pgfqpoint{2.132586in}{1.473877in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{2.149186in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{2.157486in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{2.165785in}{1.494728in}}%
\pgfpathlineto{\pgfqpoint{2.174085in}{1.499808in}}%
\pgfpathlineto{\pgfqpoint{2.182385in}{1.504834in}}%
\pgfpathlineto{\pgfqpoint{2.190685in}{1.509805in}}%
\pgfpathlineto{\pgfqpoint{2.198984in}{1.514723in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{1.519585in}}%
\pgfpathlineto{\pgfqpoint{2.215584in}{1.524392in}}%
\pgfpathlineto{\pgfqpoint{2.223883in}{1.529145in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{1.533841in}}%
\pgfpathlineto{\pgfqpoint{2.240483in}{1.538483in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.543068in}}%
\pgfpathlineto{\pgfqpoint{2.257082in}{1.547598in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.552071in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.556488in}}%
\pgfpathlineto{\pgfqpoint{2.281981in}{1.560850in}}%
\pgfpathlineto{\pgfqpoint{2.290281in}{1.565155in}}%
\pgfpathlineto{\pgfqpoint{2.298581in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{2.306881in}{1.573596in}}%
\pgfpathlineto{\pgfqpoint{2.315180in}{1.577732in}}%
\pgfpathlineto{\pgfqpoint{2.323480in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{1.585836in}}%
\pgfpathlineto{\pgfqpoint{2.340079in}{1.589803in}}%
\pgfpathlineto{\pgfqpoint{2.348379in}{1.593715in}}%
\pgfpathlineto{\pgfqpoint{2.356679in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{2.364979in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.373278in}{1.605115in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{2.389878in}{1.612437in}}%
\pgfpathlineto{\pgfqpoint{2.398177in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.406477in}{1.619538in}}%
\pgfpathlineto{\pgfqpoint{2.414777in}{1.623007in}}%
\pgfpathlineto{\pgfqpoint{2.423077in}{1.626421in}}%
\pgfpathlineto{\pgfqpoint{2.431376in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{2.447976in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.456276in}{1.639539in}}%
\pgfpathlineto{\pgfqpoint{2.464575in}{1.642685in}}%
\pgfpathlineto{\pgfqpoint{2.472875in}{1.645779in}}%
\pgfpathlineto{\pgfqpoint{2.481175in}{1.648820in}}%
\pgfpathlineto{\pgfqpoint{2.489474in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{2.497774in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{2.506074in}{1.657632in}}%
\pgfpathlineto{\pgfqpoint{2.514374in}{1.660468in}}%
\pgfpathlineto{\pgfqpoint{2.522673in}{1.663253in}}%
\pgfpathlineto{\pgfqpoint{2.530973in}{1.665988in}}%
\pgfpathlineto{\pgfqpoint{2.539273in}{1.668673in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{1.671309in}}%
\pgfpathlineto{\pgfqpoint{2.555872in}{1.673896in}}%
\pgfpathlineto{\pgfqpoint{2.564172in}{1.676435in}}%
\pgfpathlineto{\pgfqpoint{2.572472in}{1.678926in}}%
\pgfpathlineto{\pgfqpoint{2.580771in}{1.681370in}}%
\pgfpathlineto{\pgfqpoint{2.589071in}{1.683767in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.605670in}{1.688422in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.690681in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{1.692895in}}%
\pgfpathlineto{\pgfqpoint{2.630570in}{1.695065in}}%
\pgfpathlineto{\pgfqpoint{2.638869in}{1.697191in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{2.655469in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{2.663768in}{1.703310in}}%
\pgfpathlineto{\pgfqpoint{2.672068in}{1.705266in}}%
\pgfpathlineto{\pgfqpoint{2.680368in}{1.707180in}}%
\pgfpathlineto{\pgfqpoint{2.688668in}{1.709054in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.710887in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{2.713567in}{1.714435in}}%
\pgfpathlineto{\pgfqpoint{2.721867in}{1.716151in}}%
\pgfpathlineto{\pgfqpoint{2.730166in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{2.738466in}{1.719469in}}%
\pgfpathlineto{\pgfqpoint{2.746766in}{1.721073in}}%
\pgfpathlineto{\pgfqpoint{2.755065in}{1.722640in}}%
\pgfpathlineto{\pgfqpoint{2.763365in}{1.724171in}}%
\pgfpathlineto{\pgfqpoint{2.771665in}{1.725668in}}%
\pgfpathlineto{\pgfqpoint{2.779965in}{1.727129in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{1.728556in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.729950in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{2.813163in}{1.732639in}}%
\pgfpathlineto{\pgfqpoint{2.821463in}{1.733935in}}%
\pgfpathlineto{\pgfqpoint{2.829763in}{1.735200in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.736434in}}%
\pgfpathlineto{\pgfqpoint{2.846362in}{1.737637in}}%
\pgfpathlineto{\pgfqpoint{2.854662in}{1.738811in}}%
\pgfpathlineto{\pgfqpoint{2.862962in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{2.871261in}{1.741071in}}%
\pgfpathlineto{\pgfqpoint{2.879561in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{2.887861in}{1.743219in}}%
\pgfpathlineto{\pgfqpoint{2.896161in}{1.744252in}}%
\pgfpathlineto{\pgfqpoint{2.904460in}{1.745258in}}%
\pgfpathlineto{\pgfqpoint{2.912760in}{1.746238in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.747192in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.747192in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.912760in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.904460in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.896161in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.887861in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.879561in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.871261in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.862962in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.854662in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.846362in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.829763in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.821463in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.813163in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.779965in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.771665in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.763365in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.755065in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.746766in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.738466in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.730166in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.721867in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.713567in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.688668in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.680368in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.672068in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.663768in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.655469in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.638869in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.630570in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.605670in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.589071in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.580771in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.572472in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.564172in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.555872in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.539273in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.530973in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.522673in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.514374in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.506074in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.497774in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.489474in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.481175in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.472875in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.464575in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.456276in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.447976in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.431376in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.423077in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.414777in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.406477in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.398177in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.389878in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.373278in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.364979in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.356679in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.348379in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.340079in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.323480in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.315180in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.306881in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.298581in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.290281in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.281981in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.257082in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.240483in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.223883in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.215584in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.198984in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.190685in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.182385in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.174085in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.165785in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.157486in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.149186in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.132586in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.124287in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.115987in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.107687in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.082788in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.074488in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.057889in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.041290in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.032990in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.008091in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.999791in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.983192in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.974892in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.966592in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.933393in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.925093in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.916794in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.908494in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.900194in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.891895in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.883595in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.875295in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.858696in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.850396in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.842096in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.817197in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.808897in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.800598in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.775699in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.767399in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.759099in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.734200in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.717601in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.701001in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.692701in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.776953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306648in}{0.403361in}}{\pgfqpoint{2.738907in}{1.439002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.588235,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{0.439444in}{0.499486in}}%
\pgfpathlineto{\pgfqpoint{0.447744in}{0.500466in}}%
\pgfpathlineto{\pgfqpoint{0.456043in}{0.501472in}}%
\pgfpathlineto{\pgfqpoint{0.464343in}{0.502505in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{0.503564in}}%
\pgfpathlineto{\pgfqpoint{0.480942in}{0.504652in}}%
\pgfpathlineto{\pgfqpoint{0.489242in}{0.505768in}}%
\pgfpathlineto{\pgfqpoint{0.497542in}{0.506912in}}%
\pgfpathlineto{\pgfqpoint{0.505842in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{0.514141in}{0.509290in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{0.510524in}}%
\pgfpathlineto{\pgfqpoint{0.530741in}{0.511788in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{0.513085in}}%
\pgfpathlineto{\pgfqpoint{0.547340in}{0.514413in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.515773in}}%
\pgfpathlineto{\pgfqpoint{0.563940in}{0.517167in}}%
\pgfpathlineto{\pgfqpoint{0.572239in}{0.518594in}}%
\pgfpathlineto{\pgfqpoint{0.580539in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{0.588839in}{0.521552in}}%
\pgfpathlineto{\pgfqpoint{0.597138in}{0.523083in}}%
\pgfpathlineto{\pgfqpoint{0.605438in}{0.524651in}}%
\pgfpathlineto{\pgfqpoint{0.613738in}{0.526254in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{0.630337in}{0.529573in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{0.531289in}}%
\pgfpathlineto{\pgfqpoint{0.646937in}{0.533043in}}%
\pgfpathlineto{\pgfqpoint{0.655237in}{0.534837in}}%
\pgfpathlineto{\pgfqpoint{0.663536in}{0.536670in}}%
\pgfpathlineto{\pgfqpoint{0.671836in}{0.538543in}}%
\pgfpathlineto{\pgfqpoint{0.680136in}{0.540457in}}%
\pgfpathlineto{\pgfqpoint{0.688435in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{0.696735in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{0.705035in}{0.546450in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{0.548532in}}%
\pgfpathlineto{\pgfqpoint{0.721634in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{0.729934in}{0.552828in}}%
\pgfpathlineto{\pgfqpoint{0.738234in}{0.555042in}}%
\pgfpathlineto{\pgfqpoint{0.746533in}{0.557301in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{0.559606in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{0.771433in}{0.564353in}}%
\pgfpathlineto{\pgfqpoint{0.779732in}{0.566797in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{0.569288in}}%
\pgfpathlineto{\pgfqpoint{0.796332in}{0.571827in}}%
\pgfpathlineto{\pgfqpoint{0.804631in}{0.574414in}}%
\pgfpathlineto{\pgfqpoint{0.812931in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{0.821231in}{0.579736in}}%
\pgfpathlineto{\pgfqpoint{0.829531in}{0.582471in}}%
\pgfpathlineto{\pgfqpoint{0.837830in}{0.585256in}}%
\pgfpathlineto{\pgfqpoint{0.846130in}{0.588091in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{0.590977in}}%
\pgfpathlineto{\pgfqpoint{0.862729in}{0.593915in}}%
\pgfpathlineto{\pgfqpoint{0.871029in}{0.596904in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.603038in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{0.606184in}}%
\pgfpathlineto{\pgfqpoint{0.904228in}{0.609384in}}%
\pgfpathlineto{\pgfqpoint{0.912528in}{0.612636in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{0.615942in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{0.937427in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{0.626185in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.629708in}}%
\pgfpathlineto{\pgfqpoint{0.962326in}{0.633287in}}%
\pgfpathlineto{\pgfqpoint{0.970626in}{0.636920in}}%
\pgfpathlineto{\pgfqpoint{0.978926in}{0.640609in}}%
\pgfpathlineto{\pgfqpoint{0.987225in}{0.644353in}}%
\pgfpathlineto{\pgfqpoint{0.995525in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{1.003825in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{1.012124in}{0.655920in}}%
\pgfpathlineto{\pgfqpoint{1.020424in}{0.659888in}}%
\pgfpathlineto{\pgfqpoint{1.028724in}{0.663912in}}%
\pgfpathlineto{\pgfqpoint{1.037024in}{0.667992in}}%
\pgfpathlineto{\pgfqpoint{1.045323in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{1.061923in}{0.680569in}}%
\pgfpathlineto{\pgfqpoint{1.070222in}{0.684874in}}%
\pgfpathlineto{\pgfqpoint{1.078522in}{0.689235in}}%
\pgfpathlineto{\pgfqpoint{1.086822in}{0.693652in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.698126in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{0.702655in}}%
\pgfpathlineto{\pgfqpoint{1.111721in}{0.707241in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{0.716579in}}%
\pgfpathlineto{\pgfqpoint{1.136620in}{0.721331in}}%
\pgfpathlineto{\pgfqpoint{1.144920in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{0.731001in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.735918in}}%
\pgfpathlineto{\pgfqpoint{1.169819in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{1.178119in}{0.745916in}}%
\pgfpathlineto{\pgfqpoint{1.186419in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{0.756129in}}%
\pgfpathlineto{\pgfqpoint{1.203018in}{0.761315in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{1.219617in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{1.236217in}{0.782586in}}%
\pgfpathlineto{\pgfqpoint{1.244517in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{0.793529in}}%
\pgfpathlineto{\pgfqpoint{1.261116in}{0.799077in}}%
\pgfpathlineto{\pgfqpoint{1.269416in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{1.277715in}{0.810319in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{1.294315in}{0.821754in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{0.827543in}}%
\pgfpathlineto{\pgfqpoint{1.310914in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.319214in}{0.839260in}}%
\pgfpathlineto{\pgfqpoint{1.327514in}{0.845186in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.851157in}}%
\pgfpathlineto{\pgfqpoint{1.344113in}{0.857172in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{1.360713in}{0.869328in}}%
\pgfpathlineto{\pgfqpoint{1.369012in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{1.377312in}{0.881651in}}%
\pgfpathlineto{\pgfqpoint{1.385612in}{0.887872in}}%
\pgfpathlineto{\pgfqpoint{1.393911in}{0.894132in}}%
\pgfpathlineto{\pgfqpoint{1.402211in}{0.900429in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{0.906764in}}%
\pgfpathlineto{\pgfqpoint{1.418811in}{0.913135in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{1.435410in}{0.925982in}}%
\pgfpathlineto{\pgfqpoint{1.443710in}{0.932456in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.460309in}{0.945499in}}%
\pgfpathlineto{\pgfqpoint{1.468609in}{0.952067in}}%
\pgfpathlineto{\pgfqpoint{1.476909in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.965289in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{0.971941in}}%
\pgfpathlineto{\pgfqpoint{1.501808in}{0.978620in}}%
\pgfpathlineto{\pgfqpoint{1.510108in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{1.518407in}{0.992050in}}%
\pgfpathlineto{\pgfqpoint{1.526707in}{0.998800in}}%
\pgfpathlineto{\pgfqpoint{1.535007in}{1.005572in}}%
\pgfpathlineto{\pgfqpoint{1.543306in}{1.012364in}}%
\pgfpathlineto{\pgfqpoint{1.551606in}{1.019175in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.032852in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{1.039714in}}%
\pgfpathlineto{\pgfqpoint{1.584805in}{1.046591in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{1.053482in}}%
\pgfpathlineto{\pgfqpoint{1.601404in}{1.060385in}}%
\pgfpathlineto{\pgfqpoint{1.609704in}{1.067299in}}%
\pgfpathlineto{\pgfqpoint{1.618004in}{1.074223in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{1.634603in}{1.088095in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{1.095041in}}%
\pgfpathlineto{\pgfqpoint{1.651203in}{1.101992in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{1.108946in}}%
\pgfpathlineto{\pgfqpoint{1.667802in}{1.115903in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.667802in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.651203in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.634603in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.618004in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.609704in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.601404in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.584805in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.551606in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.543306in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.535007in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.526707in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.518407in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.510108in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.501808in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.476909in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.468609in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.460309in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.443710in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.435410in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.418811in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.402211in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.393911in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.385612in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.377312in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.369012in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.360713in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.344113in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.327514in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.319214in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.310914in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.294315in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.277715in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.269416in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.261116in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.244517in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.236217in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.219617in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.203018in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.186419in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.178119in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.169819in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.144920in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.136620in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.111721in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.086822in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.078522in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.070222in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.061923in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.045323in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.037024in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.028724in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.020424in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.012124in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.003825in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.995525in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.987225in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.978926in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.970626in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.962326in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.937427in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.912528in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.904228in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.871029in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.862729in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.846130in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.837830in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.829531in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.821231in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.812931in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.804631in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.796332in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.779732in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.771433in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.746533in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.738234in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.729934in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.721634in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.705035in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.696735in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.688435in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.680136in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.671836in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.663536in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.655237in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.646937in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.630337in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.613738in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.605438in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.597138in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.588839in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.580539in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.572239in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.563940in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.547340in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.530741in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.514141in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.505842in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.497542in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.489242in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.480942in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.464343in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.456043in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.447744in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.439444in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.468770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676102in}{0.468770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.676102in,y=0.371548in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.676102in,y=0.192659in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431144in}{0.468770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264477in,y=0.420576in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431144in}{1.776953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264477in,y=1.728759in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.208922in,y=1.122862in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F(z)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306648in}{0.403361in}}{\pgfqpoint{2.738907in}{1.439002in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{0.505842in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{0.572239in}{0.518594in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{0.531289in}}%
\pgfpathlineto{\pgfqpoint{0.705035in}{0.546450in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{0.821231in}{0.579736in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{0.937427in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{0.995525in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{1.111721in}{0.707241in}}%
\pgfpathlineto{\pgfqpoint{1.169819in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{1.418811in}{0.913135in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{0.971941in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{1.053482in}}%
\pgfpathlineto{\pgfqpoint{1.883595in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{1.351592in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.400537in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{1.446647in}}%
\pgfpathlineto{\pgfqpoint{2.149186in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{1.519585in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.552071in}}%
\pgfpathlineto{\pgfqpoint{2.323480in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{2.497774in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{2.555872in}{1.673896in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.690681in}}%
\pgfpathlineto{\pgfqpoint{2.672068in}{1.705266in}}%
\pgfpathlineto{\pgfqpoint{2.738466in}{1.719469in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{2.879561in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.747192in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.747192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{1.776953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921060in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{0.468770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/expectedVsWeighted_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{1.946807in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.946807in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.946807in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306648in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{3.045556in}{0.403361in}}%
\pgfpathlineto{\pgfqpoint{3.045556in}{1.842363in}}%
\pgfpathlineto{\pgfqpoint{0.306648in}{1.842363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306648in}{0.403361in}}{\pgfqpoint{2.738907in}{1.439002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.945098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676102in}{1.449908in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.449908in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{1.456829in}}%
\pgfpathlineto{\pgfqpoint{1.692701in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{1.701001in}{1.470445in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{1.477137in}}%
\pgfpathlineto{\pgfqpoint{1.717601in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{1.490285in}}%
\pgfpathlineto{\pgfqpoint{1.734200in}{1.496738in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.503110in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{1.509401in}}%
\pgfpathlineto{\pgfqpoint{1.759099in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{1.767399in}{1.521731in}}%
\pgfpathlineto{\pgfqpoint{1.775699in}{1.527770in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.533724in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{1.539593in}}%
\pgfpathlineto{\pgfqpoint{1.800598in}{1.545376in}}%
\pgfpathlineto{\pgfqpoint{1.808897in}{1.551072in}}%
\pgfpathlineto{\pgfqpoint{1.817197in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.562204in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{1.567639in}}%
\pgfpathlineto{\pgfqpoint{1.842096in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{1.850396in}{1.578245in}}%
\pgfpathlineto{\pgfqpoint{1.858696in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{1.875295in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{1.883595in}{1.598404in}}%
\pgfpathlineto{\pgfqpoint{1.891895in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.900194in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{1.908494in}{1.612600in}}%
\pgfpathlineto{\pgfqpoint{1.916794in}{1.617157in}}%
\pgfpathlineto{\pgfqpoint{1.925093in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.933393in}{1.626011in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{1.630308in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{1.634519in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{1.638645in}}%
\pgfpathlineto{\pgfqpoint{1.966592in}{1.642686in}}%
\pgfpathlineto{\pgfqpoint{1.974892in}{1.646643in}}%
\pgfpathlineto{\pgfqpoint{1.983192in}{1.650515in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{1.999791in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.008091in}{1.661636in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.668644in}}%
\pgfpathlineto{\pgfqpoint{2.032990in}{1.672027in}}%
\pgfpathlineto{\pgfqpoint{2.041290in}{1.675332in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{2.057889in}{1.681708in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.684782in}}%
\pgfpathlineto{\pgfqpoint{2.074488in}{1.687780in}}%
\pgfpathlineto{\pgfqpoint{2.082788in}{1.690703in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{1.693554in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{2.107687in}{1.699037in}}%
\pgfpathlineto{\pgfqpoint{2.115987in}{1.701673in}}%
\pgfpathlineto{\pgfqpoint{2.124287in}{1.704239in}}%
\pgfpathlineto{\pgfqpoint{2.132586in}{1.706737in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{2.149186in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{2.157486in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{2.165785in}{1.716067in}}%
\pgfpathlineto{\pgfqpoint{2.174085in}{1.718239in}}%
\pgfpathlineto{\pgfqpoint{2.182385in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{2.190685in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.198984in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{1.726319in}}%
\pgfpathlineto{\pgfqpoint{2.215584in}{1.728193in}}%
\pgfpathlineto{\pgfqpoint{2.223883in}{1.730011in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{1.731774in}}%
\pgfpathlineto{\pgfqpoint{2.240483in}{1.733482in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.735138in}}%
\pgfpathlineto{\pgfqpoint{2.257082in}{1.736742in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.738295in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.739799in}}%
\pgfpathlineto{\pgfqpoint{2.281981in}{1.741254in}}%
\pgfpathlineto{\pgfqpoint{2.290281in}{1.742663in}}%
\pgfpathlineto{\pgfqpoint{2.298581in}{1.744025in}}%
\pgfpathlineto{\pgfqpoint{2.306881in}{1.745341in}}%
\pgfpathlineto{\pgfqpoint{2.315180in}{1.746614in}}%
\pgfpathlineto{\pgfqpoint{2.323480in}{1.747844in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{1.749032in}}%
\pgfpathlineto{\pgfqpoint{2.340079in}{1.750180in}}%
\pgfpathlineto{\pgfqpoint{2.348379in}{1.751287in}}%
\pgfpathlineto{\pgfqpoint{2.356679in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{2.364979in}{1.753387in}}%
\pgfpathlineto{\pgfqpoint{2.373278in}{1.754381in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{1.755340in}}%
\pgfpathlineto{\pgfqpoint{2.389878in}{1.756264in}}%
\pgfpathlineto{\pgfqpoint{2.398177in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{2.406477in}{1.758012in}}%
\pgfpathlineto{\pgfqpoint{2.414777in}{1.758837in}}%
\pgfpathlineto{\pgfqpoint{2.423077in}{1.759632in}}%
\pgfpathlineto{\pgfqpoint{2.431376in}{1.760396in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{1.761132in}}%
\pgfpathlineto{\pgfqpoint{2.447976in}{1.761839in}}%
\pgfpathlineto{\pgfqpoint{2.456276in}{1.762519in}}%
\pgfpathlineto{\pgfqpoint{2.464575in}{1.763173in}}%
\pgfpathlineto{\pgfqpoint{2.472875in}{1.763800in}}%
\pgfpathlineto{\pgfqpoint{2.481175in}{1.764403in}}%
\pgfpathlineto{\pgfqpoint{2.489474in}{1.764982in}}%
\pgfpathlineto{\pgfqpoint{2.497774in}{1.765537in}}%
\pgfpathlineto{\pgfqpoint{2.506074in}{1.766070in}}%
\pgfpathlineto{\pgfqpoint{2.514374in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{2.522673in}{1.767071in}}%
\pgfpathlineto{\pgfqpoint{2.530973in}{1.767541in}}%
\pgfpathlineto{\pgfqpoint{2.539273in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{1.768422in}}%
\pgfpathlineto{\pgfqpoint{2.555872in}{1.768835in}}%
\pgfpathlineto{\pgfqpoint{2.564172in}{1.769230in}}%
\pgfpathlineto{\pgfqpoint{2.572472in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{2.580771in}{1.769970in}}%
\pgfpathlineto{\pgfqpoint{2.589071in}{1.770315in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{1.770646in}}%
\pgfpathlineto{\pgfqpoint{2.605670in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.771264in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{1.771552in}}%
\pgfpathlineto{\pgfqpoint{2.630570in}{1.771828in}}%
\pgfpathlineto{\pgfqpoint{2.638869in}{1.772090in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{2.655469in}{1.772580in}}%
\pgfpathlineto{\pgfqpoint{2.663768in}{1.772808in}}%
\pgfpathlineto{\pgfqpoint{2.672068in}{1.773025in}}%
\pgfpathlineto{\pgfqpoint{2.680368in}{1.773232in}}%
\pgfpathlineto{\pgfqpoint{2.688668in}{1.773429in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.773617in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{1.773796in}}%
\pgfpathlineto{\pgfqpoint{2.713567in}{1.773966in}}%
\pgfpathlineto{\pgfqpoint{2.721867in}{1.774127in}}%
\pgfpathlineto{\pgfqpoint{2.730166in}{1.774281in}}%
\pgfpathlineto{\pgfqpoint{2.738466in}{1.774427in}}%
\pgfpathlineto{\pgfqpoint{2.746766in}{1.774566in}}%
\pgfpathlineto{\pgfqpoint{2.755065in}{1.774698in}}%
\pgfpathlineto{\pgfqpoint{2.763365in}{1.774824in}}%
\pgfpathlineto{\pgfqpoint{2.771665in}{1.774943in}}%
\pgfpathlineto{\pgfqpoint{2.779965in}{1.775056in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{1.775163in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.775265in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{1.775361in}}%
\pgfpathlineto{\pgfqpoint{2.813163in}{1.775452in}}%
\pgfpathlineto{\pgfqpoint{2.821463in}{1.775539in}}%
\pgfpathlineto{\pgfqpoint{2.829763in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.775698in}}%
\pgfpathlineto{\pgfqpoint{2.846362in}{1.775772in}}%
\pgfpathlineto{\pgfqpoint{2.854662in}{1.775841in}}%
\pgfpathlineto{\pgfqpoint{2.862962in}{1.775907in}}%
\pgfpathlineto{\pgfqpoint{2.871261in}{1.775969in}}%
\pgfpathlineto{\pgfqpoint{2.879561in}{1.776028in}}%
\pgfpathlineto{\pgfqpoint{2.887861in}{1.776084in}}%
\pgfpathlineto{\pgfqpoint{2.896161in}{1.776136in}}%
\pgfpathlineto{\pgfqpoint{2.904460in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{2.912760in}{1.776232in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776276in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776276in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.912760in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.904460in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.896161in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.887861in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.879561in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.871261in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.862962in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.854662in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.846362in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.838063in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.829763in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.821463in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.813163in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.779965in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.771665in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.763365in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.755065in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.746766in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.738466in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.730166in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.721867in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.713567in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.705267in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.696967in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.688668in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.680368in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.672068in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.663768in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.655469in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.638869in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.630570in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.605670in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.597371in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.589071in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.580771in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.572472in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.564172in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.555872in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.539273in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.530973in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.522673in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.514374in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.506074in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.497774in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.489474in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.481175in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.472875in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.464575in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.456276in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.447976in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.431376in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.423077in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.414777in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.406477in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.398177in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.389878in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.373278in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.364979in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.356679in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.348379in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.340079in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.323480in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.315180in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.306881in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.298581in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.290281in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.281981in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.273682in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.257082in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.240483in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.223883in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.215584in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.198984in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.190685in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.182385in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.174085in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.165785in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.157486in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.149186in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.132586in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.124287in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.115987in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.107687in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.099388in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.082788in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.074488in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.057889in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.049589in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.041290in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.032990in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.008091in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.999791in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.983192in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.974892in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.966592in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.949993in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.941693in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.933393in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.925093in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.916794in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.908494in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.900194in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.891895in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.883595in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.875295in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.866995in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.858696in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.850396in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.842096in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.825497in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.817197in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.808897in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.800598in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.775699in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.767399in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.759099in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.750799in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.734200in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.717601in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.701001in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.692701in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.684402in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.776953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306648in}{0.403361in}}{\pgfqpoint{2.738907in}{1.439002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.588235,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.527616in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.527616in}}%
\pgfpathlineto{\pgfqpoint{0.439444in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{0.447744in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{0.456043in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{0.464343in}{0.535369in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{0.537434in}}%
\pgfpathlineto{\pgfqpoint{0.480942in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{0.489242in}{0.541719in}}%
\pgfpathlineto{\pgfqpoint{0.497542in}{0.543943in}}%
\pgfpathlineto{\pgfqpoint{0.505842in}{0.546221in}}%
\pgfpathlineto{\pgfqpoint{0.514141in}{0.548554in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{0.550945in}}%
\pgfpathlineto{\pgfqpoint{0.530741in}{0.553392in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{0.547340in}{0.558463in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.561088in}}%
\pgfpathlineto{\pgfqpoint{0.563940in}{0.563774in}}%
\pgfpathlineto{\pgfqpoint{0.572239in}{0.566521in}}%
\pgfpathlineto{\pgfqpoint{0.580539in}{0.569331in}}%
\pgfpathlineto{\pgfqpoint{0.588839in}{0.572204in}}%
\pgfpathlineto{\pgfqpoint{0.597138in}{0.575142in}}%
\pgfpathlineto{\pgfqpoint{0.605438in}{0.578144in}}%
\pgfpathlineto{\pgfqpoint{0.613738in}{0.581212in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.584347in}}%
\pgfpathlineto{\pgfqpoint{0.630337in}{0.587549in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{0.590819in}}%
\pgfpathlineto{\pgfqpoint{0.646937in}{0.594158in}}%
\pgfpathlineto{\pgfqpoint{0.655237in}{0.597567in}}%
\pgfpathlineto{\pgfqpoint{0.663536in}{0.601045in}}%
\pgfpathlineto{\pgfqpoint{0.671836in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{0.680136in}{0.608217in}}%
\pgfpathlineto{\pgfqpoint{0.688435in}{0.611910in}}%
\pgfpathlineto{\pgfqpoint{0.696735in}{0.615677in}}%
\pgfpathlineto{\pgfqpoint{0.705035in}{0.619517in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{0.623431in}}%
\pgfpathlineto{\pgfqpoint{0.721634in}{0.627420in}}%
\pgfpathlineto{\pgfqpoint{0.729934in}{0.631485in}}%
\pgfpathlineto{\pgfqpoint{0.738234in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{0.746533in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{0.644134in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{0.648505in}}%
\pgfpathlineto{\pgfqpoint{0.771433in}{0.652953in}}%
\pgfpathlineto{\pgfqpoint{0.779732in}{0.657478in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{0.662083in}}%
\pgfpathlineto{\pgfqpoint{0.796332in}{0.666766in}}%
\pgfpathlineto{\pgfqpoint{0.804631in}{0.671528in}}%
\pgfpathlineto{\pgfqpoint{0.812931in}{0.676369in}}%
\pgfpathlineto{\pgfqpoint{0.821231in}{0.681289in}}%
\pgfpathlineto{\pgfqpoint{0.829531in}{0.686289in}}%
\pgfpathlineto{\pgfqpoint{0.837830in}{0.691369in}}%
\pgfpathlineto{\pgfqpoint{0.846130in}{0.696529in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{0.701768in}}%
\pgfpathlineto{\pgfqpoint{0.862729in}{0.707088in}}%
\pgfpathlineto{\pgfqpoint{0.871029in}{0.712487in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.723526in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{0.729165in}}%
\pgfpathlineto{\pgfqpoint{0.904228in}{0.734883in}}%
\pgfpathlineto{\pgfqpoint{0.912528in}{0.740681in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{0.746557in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{0.752513in}}%
\pgfpathlineto{\pgfqpoint{0.937427in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{0.764658in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.770848in}}%
\pgfpathlineto{\pgfqpoint{0.962326in}{0.777114in}}%
\pgfpathlineto{\pgfqpoint{0.970626in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{0.978926in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{0.987225in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{0.995525in}{0.802938in}}%
\pgfpathlineto{\pgfqpoint{1.003825in}{0.809581in}}%
\pgfpathlineto{\pgfqpoint{1.012124in}{0.816297in}}%
\pgfpathlineto{\pgfqpoint{1.020424in}{0.823085in}}%
\pgfpathlineto{\pgfqpoint{1.028724in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{1.037024in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.045323in}{0.843873in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.850941in}}%
\pgfpathlineto{\pgfqpoint{1.061923in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{1.070222in}{0.865279in}}%
\pgfpathlineto{\pgfqpoint{1.078522in}{0.872546in}}%
\pgfpathlineto{\pgfqpoint{1.086822in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{0.894725in}}%
\pgfpathlineto{\pgfqpoint{1.111721in}{0.902240in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{0.909814in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{0.917445in}}%
\pgfpathlineto{\pgfqpoint{1.136620in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{1.144920in}{0.932873in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{0.940666in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{1.169819in}{0.956405in}}%
\pgfpathlineto{\pgfqpoint{1.178119in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{1.186419in}{0.972334in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{0.980366in}}%
\pgfpathlineto{\pgfqpoint{1.203018in}{0.988440in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{0.996554in}}%
\pgfpathlineto{\pgfqpoint{1.219617in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{1.012897in}}%
\pgfpathlineto{\pgfqpoint{1.236217in}{1.021122in}}%
\pgfpathlineto{\pgfqpoint{1.244517in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{1.037667in}}%
\pgfpathlineto{\pgfqpoint{1.261116in}{1.045983in}}%
\pgfpathlineto{\pgfqpoint{1.269416in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{1.277715in}{1.062694in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{1.071084in}}%
\pgfpathlineto{\pgfqpoint{1.294315in}{1.079494in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{1.310914in}{1.096366in}}%
\pgfpathlineto{\pgfqpoint{1.319214in}{1.104824in}}%
\pgfpathlineto{\pgfqpoint{1.327514in}{1.113293in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{1.344113in}{1.130256in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{1.360713in}{1.147238in}}%
\pgfpathlineto{\pgfqpoint{1.369012in}{1.155730in}}%
\pgfpathlineto{\pgfqpoint{1.377312in}{1.164220in}}%
\pgfpathlineto{\pgfqpoint{1.385612in}{1.172706in}}%
\pgfpathlineto{\pgfqpoint{1.393911in}{1.181185in}}%
\pgfpathlineto{\pgfqpoint{1.402211in}{1.189655in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{1.198113in}}%
\pgfpathlineto{\pgfqpoint{1.418811in}{1.206558in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{1.214987in}}%
\pgfpathlineto{\pgfqpoint{1.435410in}{1.223398in}}%
\pgfpathlineto{\pgfqpoint{1.443710in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{1.240156in}}%
\pgfpathlineto{\pgfqpoint{1.460309in}{1.248499in}}%
\pgfpathlineto{\pgfqpoint{1.468609in}{1.256814in}}%
\pgfpathlineto{\pgfqpoint{1.476909in}{1.265100in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.273355in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.501808in}{1.289761in}}%
\pgfpathlineto{\pgfqpoint{1.510108in}{1.297909in}}%
\pgfpathlineto{\pgfqpoint{1.518407in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{1.526707in}{1.314081in}}%
\pgfpathlineto{\pgfqpoint{1.535007in}{1.322102in}}%
\pgfpathlineto{\pgfqpoint{1.543306in}{1.330077in}}%
\pgfpathlineto{\pgfqpoint{1.551606in}{1.338003in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{1.345880in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.353704in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{1.361475in}}%
\pgfpathlineto{\pgfqpoint{1.584805in}{1.369191in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{1.601404in}{1.384447in}}%
\pgfpathlineto{\pgfqpoint{1.609704in}{1.391985in}}%
\pgfpathlineto{\pgfqpoint{1.618004in}{1.399460in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{1.634603in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{1.421495in}}%
\pgfpathlineto{\pgfqpoint{1.651203in}{1.428705in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{1.667802in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.449908in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{1.449908in}}%
\pgfpathlineto{\pgfqpoint{1.676102in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.667802in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.659502in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.651203in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.634603in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.626304in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.618004in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.609704in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.601404in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.584805in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.576505in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.551606in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.543306in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.535007in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.526707in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.518407in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.510108in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.501808in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.476909in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.468609in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.460309in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.452010in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.443710in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.435410in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.427110in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.418811in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.410511in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.402211in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.393911in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.385612in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.377312in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.369012in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.360713in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.344113in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.335813in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.327514in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.319214in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.310914in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.294315in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.277715in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.269416in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.261116in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.244517in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.236217in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.219617in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.211318in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.203018in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.186419in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.178119in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.169819in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.144920in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.136620in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.128320in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.111721in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.086822in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.078522in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.070222in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.061923in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.045323in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.037024in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.028724in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.020424in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.012124in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.003825in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.995525in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.987225in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.978926in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.970626in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.962326in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.937427in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.920828in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.912528in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.904228in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.871029in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.862729in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.846130in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.837830in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.829531in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.821231in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.812931in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.804631in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.796332in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.779732in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.771433in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.746533in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.738234in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.729934in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.721634in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.705035in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.696735in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.688435in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.680136in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.671836in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.663536in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.655237in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.646937in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.630337in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.613738in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.605438in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.597138in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.588839in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.580539in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.572239in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.563940in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.555640in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.547340in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.530741in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.522441in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.514141in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.505842in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.497542in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.489242in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.480942in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.472643in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.464343in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.456043in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.447744in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.439444in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{0.468770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676102in}{0.468770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.676102in,y=0.371548in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.676102in,y=0.192659in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431144in}{0.468770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264477in,y=0.420576in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431144in}{1.776953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264477in,y=1.728759in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.208922in,y=1.122862in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1 - y(1 -F(z))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306648in}{0.403361in}}{\pgfqpoint{2.738907in}{1.439002in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.527616in}}%
\pgfpathlineto{\pgfqpoint{0.489242in}{0.541719in}}%
\pgfpathlineto{\pgfqpoint{0.539040in}{0.555898in}}%
\pgfpathlineto{\pgfqpoint{0.588839in}{0.572204in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{0.590819in}}%
\pgfpathlineto{\pgfqpoint{0.688435in}{0.611910in}}%
\pgfpathlineto{\pgfqpoint{0.738234in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{0.662083in}}%
\pgfpathlineto{\pgfqpoint{0.837830in}{0.691369in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{0.723526in}}%
\pgfpathlineto{\pgfqpoint{0.937427in}{0.758547in}}%
\pgfpathlineto{\pgfqpoint{0.987225in}{0.796370in}}%
\pgfpathlineto{\pgfqpoint{1.037024in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{0.940666in}}%
\pgfpathlineto{\pgfqpoint{1.219617in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{1.518407in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{1.584805in}{1.369191in}}%
\pgfpathlineto{\pgfqpoint{1.642903in}{1.421495in}}%
\pgfpathlineto{\pgfqpoint{1.692701in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{1.742500in}{1.503110in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{1.539593in}}%
\pgfpathlineto{\pgfqpoint{1.842096in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{1.883595in}{1.598404in}}%
\pgfpathlineto{\pgfqpoint{1.925093in}{1.621627in}}%
\pgfpathlineto{\pgfqpoint{1.966592in}{1.642686in}}%
\pgfpathlineto{\pgfqpoint{2.008091in}{1.661636in}}%
\pgfpathlineto{\pgfqpoint{2.057889in}{1.681708in}}%
\pgfpathlineto{\pgfqpoint{2.107687in}{1.699037in}}%
\pgfpathlineto{\pgfqpoint{2.157486in}{1.713831in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{1.726319in}}%
\pgfpathlineto{\pgfqpoint{2.257082in}{1.736742in}}%
\pgfpathlineto{\pgfqpoint{2.315180in}{1.746614in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{1.755340in}}%
\pgfpathlineto{\pgfqpoint{2.447976in}{1.761839in}}%
\pgfpathlineto{\pgfqpoint{2.530973in}{1.767541in}}%
\pgfpathlineto{\pgfqpoint{2.622270in}{1.771552in}}%
\pgfpathlineto{\pgfqpoint{2.738466in}{1.774427in}}%
\pgfpathlineto{\pgfqpoint{2.904460in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776276in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306648in}{0.403361in}}{\pgfqpoint{2.738907in}{1.439002in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.498531in}}%
\pgfpathlineto{\pgfqpoint{0.505842in}{0.508086in}}%
\pgfpathlineto{\pgfqpoint{0.572239in}{0.518594in}}%
\pgfpathlineto{\pgfqpoint{0.638637in}{0.531289in}}%
\pgfpathlineto{\pgfqpoint{0.705035in}{0.546450in}}%
\pgfpathlineto{\pgfqpoint{0.763133in}{0.561956in}}%
\pgfpathlineto{\pgfqpoint{0.821231in}{0.579736in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{0.937427in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{0.995525in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.676320in}}%
\pgfpathlineto{\pgfqpoint{1.111721in}{0.707241in}}%
\pgfpathlineto{\pgfqpoint{1.169819in}{0.740890in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{1.286015in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{1.418811in}{0.913135in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{0.971941in}}%
\pgfpathlineto{\pgfqpoint{1.593105in}{1.053482in}}%
\pgfpathlineto{\pgfqpoint{1.883595in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{1.351592in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.400537in}}%
\pgfpathlineto{\pgfqpoint{2.091088in}{1.446647in}}%
\pgfpathlineto{\pgfqpoint{2.149186in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{2.207284in}{1.519585in}}%
\pgfpathlineto{\pgfqpoint{2.265382in}{1.552071in}}%
\pgfpathlineto{\pgfqpoint{2.323480in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.381578in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{2.439676in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{2.497774in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{2.555872in}{1.673896in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.690681in}}%
\pgfpathlineto{\pgfqpoint{2.672068in}{1.705266in}}%
\pgfpathlineto{\pgfqpoint{2.738466in}{1.719469in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{1.731311in}}%
\pgfpathlineto{\pgfqpoint{2.879561in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.747192in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.747192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{0.431144in}{1.776953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921060in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{0.468770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431144in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.921060in}{1.776953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/three_outcome_ex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.645556in}}%
\pgfpathlineto{\pgfqpoint{0.632485in}{1.645556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632485in}{0.468889in}}{\pgfqpoint{2.763071in}{1.176667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758079in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{0.758079in}{1.645556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758079in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.758079in,y=0.371666in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632485in}{0.468889in}}{\pgfqpoint{2.763071in}{1.176667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595373in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{1.595373in}{1.645556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595373in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.595373in,y=0.371666in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632485in}{0.468889in}}{\pgfqpoint{2.763071in}{1.176667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432667in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{2.432667in}{1.645556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432667in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.432667in,y=0.371666in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632485in}{0.468889in}}{\pgfqpoint{2.763071in}{1.176667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269961in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{3.269961in}{1.645556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269961in}{0.468889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.269961in,y=0.371666in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.014020in,y=0.192778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632485in}{0.468889in}}{\pgfqpoint{2.763071in}{1.176667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{0.656086in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{0.656086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632485in}{0.656086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.357793in,y=0.607891in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632485in}{0.468889in}}{\pgfqpoint{2.763071in}{1.176667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{1.012651in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.012651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632485in}{1.012651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.324459in,y=0.920919in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\frac{1}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632485in}{0.468889in}}{\pgfqpoint{2.763071in}{1.176667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{1.369217in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.369217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632485in}{1.369217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.465818in,y=1.321023in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.213348in,y=1.057222in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_y(v, (X, P))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632485in}{0.468889in}}{\pgfqpoint{2.763071in}{1.176667in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.200000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758079in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.783451in}{0.538581in}}%
\pgfpathlineto{\pgfqpoint{0.808824in}{0.554789in}}%
\pgfpathlineto{\pgfqpoint{0.834196in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{0.859569in}{0.587204in}}%
\pgfpathlineto{\pgfqpoint{0.884941in}{0.603411in}}%
\pgfpathlineto{\pgfqpoint{0.910314in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{0.935687in}{0.635826in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{0.652034in}}%
\pgfpathlineto{\pgfqpoint{0.986432in}{0.668241in}}%
\pgfpathlineto{\pgfqpoint{1.011804in}{0.684449in}}%
\pgfpathlineto{\pgfqpoint{1.037177in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{1.062549in}{0.716864in}}%
\pgfpathlineto{\pgfqpoint{1.087922in}{0.733071in}}%
\pgfpathlineto{\pgfqpoint{1.113294in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{1.138667in}{0.765486in}}%
\pgfpathlineto{\pgfqpoint{1.164040in}{0.781694in}}%
\pgfpathlineto{\pgfqpoint{1.189412in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{1.214785in}{0.814109in}}%
\pgfpathlineto{\pgfqpoint{1.240157in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{1.265530in}{0.846524in}}%
\pgfpathlineto{\pgfqpoint{1.290902in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{0.878939in}}%
\pgfpathlineto{\pgfqpoint{1.341647in}{0.895147in}}%
\pgfpathlineto{\pgfqpoint{1.367020in}{0.911354in}}%
\pgfpathlineto{\pgfqpoint{1.392393in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{1.417765in}{0.943769in}}%
\pgfpathlineto{\pgfqpoint{1.443138in}{0.959977in}}%
\pgfpathlineto{\pgfqpoint{1.468510in}{0.976184in}}%
\pgfpathlineto{\pgfqpoint{1.493883in}{0.992392in}}%
\pgfpathlineto{\pgfqpoint{1.519255in}{1.008599in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.024807in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{1.595373in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{1.620746in}{1.068027in}}%
\pgfpathlineto{\pgfqpoint{1.646118in}{1.078832in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.089637in}}%
\pgfpathlineto{\pgfqpoint{1.696863in}{1.100442in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.111247in}}%
\pgfpathlineto{\pgfqpoint{1.747608in}{1.122052in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{1.132857in}}%
\pgfpathlineto{\pgfqpoint{1.798353in}{1.143662in}}%
\pgfpathlineto{\pgfqpoint{1.823726in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{1.849098in}{1.165272in}}%
\pgfpathlineto{\pgfqpoint{1.874471in}{1.176077in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{1.186882in}}%
\pgfpathlineto{\pgfqpoint{1.925216in}{1.197687in}}%
\pgfpathlineto{\pgfqpoint{1.950589in}{1.208492in}}%
\pgfpathlineto{\pgfqpoint{1.975961in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{2.001334in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{2.026706in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{2.052079in}{1.251712in}}%
\pgfpathlineto{\pgfqpoint{2.077451in}{1.262518in}}%
\pgfpathlineto{\pgfqpoint{2.102824in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{2.128197in}{1.284128in}}%
\pgfpathlineto{\pgfqpoint{2.153569in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{2.178942in}{1.305738in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{1.316543in}}%
\pgfpathlineto{\pgfqpoint{2.229687in}{1.327348in}}%
\pgfpathlineto{\pgfqpoint{2.255059in}{1.338153in}}%
\pgfpathlineto{\pgfqpoint{2.280432in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{2.305804in}{1.359763in}}%
\pgfpathlineto{\pgfqpoint{2.331177in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{2.356550in}{1.381373in}}%
\pgfpathlineto{\pgfqpoint{2.381922in}{1.392178in}}%
\pgfpathlineto{\pgfqpoint{2.407295in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{2.432667in}{1.413788in}}%
\pgfpathlineto{\pgfqpoint{2.458040in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{2.483412in}{1.424593in}}%
\pgfpathlineto{\pgfqpoint{2.508785in}{1.429995in}}%
\pgfpathlineto{\pgfqpoint{2.534157in}{1.435398in}}%
\pgfpathlineto{\pgfqpoint{2.559530in}{1.440800in}}%
\pgfpathlineto{\pgfqpoint{2.584903in}{1.446203in}}%
\pgfpathlineto{\pgfqpoint{2.610275in}{1.451605in}}%
\pgfpathlineto{\pgfqpoint{2.635648in}{1.457008in}}%
\pgfpathlineto{\pgfqpoint{2.661020in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{2.686393in}{1.467813in}}%
\pgfpathlineto{\pgfqpoint{2.711765in}{1.473215in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.478618in}}%
\pgfpathlineto{\pgfqpoint{2.762510in}{1.484020in}}%
\pgfpathlineto{\pgfqpoint{2.787883in}{1.489423in}}%
\pgfpathlineto{\pgfqpoint{2.813255in}{1.494825in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.500228in}}%
\pgfpathlineto{\pgfqpoint{2.864001in}{1.505631in}}%
\pgfpathlineto{\pgfqpoint{2.889373in}{1.511033in}}%
\pgfpathlineto{\pgfqpoint{2.914746in}{1.516436in}}%
\pgfpathlineto{\pgfqpoint{2.940118in}{1.521838in}}%
\pgfpathlineto{\pgfqpoint{2.965491in}{1.527241in}}%
\pgfpathlineto{\pgfqpoint{2.990863in}{1.532643in}}%
\pgfpathlineto{\pgfqpoint{3.016236in}{1.538046in}}%
\pgfpathlineto{\pgfqpoint{3.041608in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{3.066981in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{3.092354in}{1.554253in}}%
\pgfpathlineto{\pgfqpoint{3.117726in}{1.559656in}}%
\pgfpathlineto{\pgfqpoint{3.143099in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{3.168471in}{1.570461in}}%
\pgfpathlineto{\pgfqpoint{3.193844in}{1.575863in}}%
\pgfpathlineto{\pgfqpoint{3.219216in}{1.581266in}}%
\pgfpathlineto{\pgfqpoint{3.244589in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{3.269961in}{1.592071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{0.632485in}{1.645556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395556in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.645556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{0.468889in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{0.468889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632485in}{1.645556in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.645556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wtFunction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456596in}{0.504333in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{0.504333in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{3.342667in}}%
\pgfpathlineto{\pgfqpoint{0.456596in}{3.342667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456596in}{0.504333in}}{\pgfqpoint{2.919272in}{2.838334in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456596in}{0.504333in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{3.342667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456596in}{0.504333in}}{\pgfqpoint{2.919272in}{2.838334in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.388235,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456596in}{0.504333in}}%
\pgfpathlineto{\pgfqpoint{0.485789in}{0.505185in}}%
\pgfpathlineto{\pgfqpoint{0.514982in}{0.506036in}}%
\pgfpathlineto{\pgfqpoint{0.544175in}{0.506888in}}%
\pgfpathlineto{\pgfqpoint{0.573367in}{0.507739in}}%
\pgfpathlineto{\pgfqpoint{0.602560in}{0.508591in}}%
\pgfpathlineto{\pgfqpoint{0.631753in}{0.509442in}}%
\pgfpathlineto{\pgfqpoint{0.660945in}{0.510294in}}%
\pgfpathlineto{\pgfqpoint{0.690138in}{0.511145in}}%
\pgfpathlineto{\pgfqpoint{0.719331in}{0.511997in}}%
\pgfpathlineto{\pgfqpoint{0.748524in}{0.512848in}}%
\pgfpathlineto{\pgfqpoint{0.777716in}{0.513700in}}%
\pgfpathlineto{\pgfqpoint{0.806909in}{0.514551in}}%
\pgfpathlineto{\pgfqpoint{0.836102in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{0.865294in}{0.516254in}}%
\pgfpathlineto{\pgfqpoint{0.894487in}{0.517106in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{0.517957in}}%
\pgfpathlineto{\pgfqpoint{0.952873in}{0.518809in}}%
\pgfpathlineto{\pgfqpoint{0.982065in}{0.519660in}}%
\pgfpathlineto{\pgfqpoint{1.011258in}{0.520512in}}%
\pgfpathlineto{\pgfqpoint{1.040451in}{0.521363in}}%
\pgfpathlineto{\pgfqpoint{1.069644in}{0.522215in}}%
\pgfpathlineto{\pgfqpoint{1.098836in}{0.523066in}}%
\pgfpathlineto{\pgfqpoint{1.128029in}{0.523918in}}%
\pgfpathlineto{\pgfqpoint{1.157222in}{0.524769in}}%
\pgfpathlineto{\pgfqpoint{1.186414in}{0.525621in}}%
\pgfpathlineto{\pgfqpoint{1.215607in}{0.526472in}}%
\pgfpathlineto{\pgfqpoint{1.244800in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{1.273993in}{0.528175in}}%
\pgfpathlineto{\pgfqpoint{1.303185in}{0.529027in}}%
\pgfpathlineto{\pgfqpoint{1.332378in}{0.529878in}}%
\pgfpathlineto{\pgfqpoint{1.361571in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{1.390763in}{0.531581in}}%
\pgfpathlineto{\pgfqpoint{1.419956in}{0.532433in}}%
\pgfpathlineto{\pgfqpoint{1.449149in}{0.533284in}}%
\pgfpathlineto{\pgfqpoint{1.478342in}{0.534136in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{1.536727in}{0.535839in}}%
\pgfpathlineto{\pgfqpoint{1.565920in}{0.536690in}}%
\pgfpathlineto{\pgfqpoint{1.595113in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{1.624305in}{0.538393in}}%
\pgfpathlineto{\pgfqpoint{1.653498in}{0.539245in}}%
\pgfpathlineto{\pgfqpoint{1.682691in}{0.540096in}}%
\pgfpathlineto{\pgfqpoint{1.711883in}{0.540948in}}%
\pgfpathlineto{\pgfqpoint{1.741076in}{0.541799in}}%
\pgfpathlineto{\pgfqpoint{1.770269in}{0.542651in}}%
\pgfpathlineto{\pgfqpoint{1.799462in}{0.543502in}}%
\pgfpathlineto{\pgfqpoint{1.828654in}{0.544354in}}%
\pgfpathlineto{\pgfqpoint{1.857847in}{0.545205in}}%
\pgfpathlineto{\pgfqpoint{1.887040in}{0.546057in}}%
\pgfpathlineto{\pgfqpoint{1.916232in}{0.546908in}}%
\pgfpathlineto{\pgfqpoint{1.945425in}{0.547760in}}%
\pgfpathlineto{\pgfqpoint{1.974618in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{2.003811in}{0.549463in}}%
\pgfpathlineto{\pgfqpoint{2.033003in}{0.550314in}}%
\pgfpathlineto{\pgfqpoint{2.062196in}{0.551166in}}%
\pgfpathlineto{\pgfqpoint{2.091389in}{0.552017in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{0.552869in}}%
\pgfpathlineto{\pgfqpoint{2.149774in}{0.553720in}}%
\pgfpathlineto{\pgfqpoint{2.178967in}{0.554572in}}%
\pgfpathlineto{\pgfqpoint{2.208160in}{0.555423in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{0.556275in}}%
\pgfpathlineto{\pgfqpoint{2.266545in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{2.295738in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{2.324931in}{0.558830in}}%
\pgfpathlineto{\pgfqpoint{2.354123in}{0.559681in}}%
\pgfpathlineto{\pgfqpoint{2.383316in}{0.560533in}}%
\pgfpathlineto{\pgfqpoint{2.412509in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{2.441701in}{0.562239in}}%
\pgfpathlineto{\pgfqpoint{2.470894in}{0.563093in}}%
\pgfpathlineto{\pgfqpoint{2.500087in}{0.563948in}}%
\pgfpathlineto{\pgfqpoint{2.529280in}{0.564807in}}%
\pgfpathlineto{\pgfqpoint{2.558472in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{2.587665in}{0.566538in}}%
\pgfpathlineto{\pgfqpoint{2.616858in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{2.646050in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{2.675243in}{0.569233in}}%
\pgfpathlineto{\pgfqpoint{2.704436in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.733629in}{0.571210in}}%
\pgfpathlineto{\pgfqpoint{2.762821in}{0.572321in}}%
\pgfpathlineto{\pgfqpoint{2.792014in}{0.573570in}}%
\pgfpathlineto{\pgfqpoint{2.821207in}{0.575030in}}%
\pgfpathlineto{\pgfqpoint{2.850399in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{2.879592in}{0.579059in}}%
\pgfpathlineto{\pgfqpoint{2.908785in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{2.937978in}{0.586032in}}%
\pgfpathlineto{\pgfqpoint{2.967170in}{0.591599in}}%
\pgfpathlineto{\pgfqpoint{2.996363in}{0.599452in}}%
\pgfpathlineto{\pgfqpoint{3.025556in}{0.610651in}}%
\pgfpathlineto{\pgfqpoint{3.054749in}{0.626727in}}%
\pgfpathlineto{\pgfqpoint{3.083941in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{3.113134in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{3.142327in}{0.731405in}}%
\pgfpathlineto{\pgfqpoint{3.171519in}{0.800662in}}%
\pgfpathlineto{\pgfqpoint{3.200712in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{3.229905in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{3.259098in}{1.245750in}}%
\pgfpathlineto{\pgfqpoint{3.288290in}{1.535011in}}%
\pgfpathlineto{\pgfqpoint{3.317483in}{1.945305in}}%
\pgfpathlineto{\pgfqpoint{3.346676in}{2.525352in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{3.342667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456596in}{0.504333in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{0.504333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375868in}{0.504333in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{3.342667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456596in}{3.342667in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{3.342667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456596in}{0.504333in}}%
\pgfpathlineto{\pgfqpoint{0.456596in}{3.342667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456596in}{0.504333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456596in}{3.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456596in,y=0.448778in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375868in}{0.504333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375868in}{3.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.375868in,y=0.448778in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.916232in,y=0.231333in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456596in}{0.504333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375868in}{0.504333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401041in,y=0.504333in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456596in}{3.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375868in}{3.342667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401041in,y=3.342667in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250000in,y=1.923500in,,bottom,rotate=90.000000]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y(x)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

